Numerical Evidence of Luttinger and Fermi Liquid Behaviour in the 2D Hubbard Model

The two dimensional Hubbard model with a single spin-up electron interacting with a finite density of spin-down electrons is studied using the quantum Monte Carlotechnique, a new conjugate gradient method for the evaluation of the Edwards wavefunction ansatz, and the standard second order perturbation theory. We performed simulations up to 242 sites at $U/t=4$ reaching the zero temperature properties with no ``fermion sign problem'' and found a surprisingly good accuracy of the Edwards wavefunction ansatz at low density or low doping. The conjugate gradient method was then applied to system up to 1922 sites and infinite $U$ for the Edwards state. Fermi liquid theory seems to remain stable in 2D for all cases studied with the exception of the half filling case where a ``Luttinger like behavior'' survives in the Hubbard model , yielding a vanishing quasiparticle weight in the thermodynamic limit.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%       FIG1.PS
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
583 364 M 1969 364 L
583 364 M 583 433 L
860 364 M 860 398 L
1137 364 M 1137 433 L
1414 364 M 1414 398 L
1692 364 M 1692 433 L
1969 364 M 1969 398 L
551 268 M 580 335 M 570 332 L
564 322 L
561 306 L
561 296 L
564 280 L
570 271 L
580 268 L
586 268 L
596 271 L
602 280 L
605 296 L
605 306 L
602 322 L
596 332 L
586 335 L
580 335 L
573 332 L
570 329 L
567 322 L
564 306 L
564 296 L
567 280 L
570 274 L
573 271 L
580 268 L
586 268 M 593 271 L
596 274 L
599 280 L
602 296 L
602 306 L
599 322 L
596 329 L
593 332 L
586 335 L
1057 268 M 1086 335 M 1076 332 L
1070 322 L
1067 306 L
1067 296 L
1070 280 L
1076 271 L
1086 268 L
1092 268 L
1102 271 L
1108 280 L
1112 296 L
1112 306 L
1108 322 L
1102 332 L
1092 335 L
1086 335 L
1080 332 L
1076 329 L
1073 322 L
1070 306 L
1070 296 L
1073 280 L
1076 274 L
1080 271 L
1086 268 L
1092 268 M 1099 271 L
1102 274 L
1105 280 L
1108 296 L
1108 306 L
1105 322 L
1102 329 L
1099 332 L
1092 335 L
1137 274 M 1134 271 L
1137 268 L
1141 271 L
1137 274 L
1173 322 M 1179 325 L
1189 335 L
1189 268 L
1185 332 M 1185 268 L
1173 268 M 1202 268 L
1611 268 M 1640 335 M 1631 332 L
1624 322 L
1621 306 L
1621 296 L
1624 280 L
1631 271 L
1640 268 L
1647 268 L
1656 271 L
1663 280 L
1666 296 L
1666 306 L
1663 322 L
1656 332 L
1647 335 L
1640 335 L
1634 332 L
1631 329 L
1627 322 L
1624 306 L
1624 296 L
1627 280 L
1631 274 L
1634 271 L
1640 268 L
1647 268 M 1653 271 L
1656 274 L
1659 280 L
1663 296 L
1663 306 L
1659 322 L
1656 329 L
1653 332 L
1647 335 L
1692 274 M 1688 271 L
1692 268 L
1695 271 L
1692 274 L
1720 322 M 1724 319 L
1720 316 L
1717 319 L
1717 322 L
1720 329 L
1724 332 L
1733 335 L
1746 335 L
1756 332 L
1759 329 L
1762 322 L
1762 316 L
1759 309 L
1749 303 L
1733 296 L
1727 293 L
1720 287 L
1717 277 L
1717 268 L
1746 335 M 1753 332 L
1756 329 L
1759 322 L
1759 316 L
1756 309 L
1746 303 L
1733 296 L
1717 274 M 1720 277 L
1727 277 L
1743 271 L
1753 271 L
1759 274 L
1762 277 L
1727 277 M 1743 268 L
1756 268 L
1759 271 L
1762 277 L
1762 284 L
583 1166 M 1969 1166 L
583 1166 M 583 1098 L
860 1166 M 860 1132 L
1137 1166 M 1137 1098 L
1414 1166 M 1414 1132 L
1692 1166 M 1692 1098 L
1969 1166 M 1969 1132 L
583 364 M 583 1166 L
583 453 M 651 453 L
583 632 M 617 632 L
583 810 M 651 810 L
583 988 M 617 988 L
393 420 M 422 487 M 413 484 L
406 474 L
403 458 L
403 449 L
406 432 L
413 423 L
422 420 L
429 420 L
438 423 L
445 432 L
448 449 L
448 458 L
445 474 L
438 484 L
429 487 L
422 487 L
416 484 L
413 481 L
409 474 L
406 458 L
406 449 L
409 432 L
413 426 L
416 423 L
422 420 L
429 420 M 435 423 L
438 426 L
441 432 L
445 449 L
445 458 L
441 474 L
438 481 L
435 484 L
429 487 L
474 426 M 470 423 L
474 420 L
477 423 L
474 426 L
538 477 M 535 474 L
538 471 L
541 474 L
541 477 L
538 484 L
531 487 L
522 487 L
512 484 L
506 477 L
502 471 L
499 458 L
499 439 L
502 429 L
509 423 L
519 420 L
525 420 L
535 423 L
541 429 L
544 439 L
544 442 L
541 452 L
535 458 L
525 461 L
522 461 L
512 458 L
506 452 L
502 442 L
522 487 M 515 484 L
509 477 L
506 471 L
502 458 L
502 439 L
506 429 L
512 423 L
519 420 L
525 420 M 531 423 L
538 429 L
541 439 L
541 442 L
538 452 L
531 458 L
525 461 L
393 776 M 422 844 M 413 840 L
406 831 L
403 815 L
403 805 L
406 789 L
413 779 L
422 776 L
429 776 L
438 779 L
445 789 L
448 805 L
448 815 L
445 831 L
438 840 L
429 844 L
422 844 L
416 840 L
413 837 L
409 831 L
406 815 L
406 805 L
409 789 L
413 783 L
416 779 L
422 776 L
429 776 M 435 779 L
438 783 L
441 789 L
445 805 L
445 815 L
441 831 L
438 837 L
435 840 L
429 844 L
474 783 M 470 779 L
474 776 L
477 779 L
474 783 L
515 844 M 506 840 L
502 834 L
502 824 L
506 818 L
515 815 L
528 815 L
538 818 L
541 824 L
541 834 L
538 840 L
528 844 L
CS M
515 844 L
509 840 L
506 834 L
506 824 L
509 818 L
515 815 L
528 815 M 535 818 L
538 824 L
538 834 L
535 840 L
528 844 L
515 815 M 506 812 L
502 808 L
499 802 L
499 789 L
502 783 L
506 779 L
515 776 L
528 776 L
538 779 L
541 783 L
544 789 L
544 802 L
541 808 L
538 812 L
528 815 L
515 815 M 509 812 L
506 808 L
502 802 L
502 789 L
506 783 L
509 779 L
515 776 L
528 776 M 535 779 L
538 783 L
541 789 L
541 802 L
538 808 L
535 812 L
528 815 L
1969 364 M 1969 1166 L
1969 453 M 1900 453 L
1969 632 M 1935 632 L
1969 810 M 1900 810 L
1969 988 M 1935 988 L
CS [] 0 setdash M
CS [] 0 setdash M
1127 133 M 1146 187 M 1152 190 L
1162 200 L
1162 133 L
1159 197 M 1159 133 L
1146 133 M 1175 133 L
1255 213 M 1197 110 L
1271 177 M 1287 177 L
1316 139 L
1284 174 M 1316 133 L
1367 238 M 1316 133 L
1383 200 M 1383 133 L
1387 200 M 1387 133 L
1374 200 M 1396 200 L
1374 133 M 1422 133 L
1422 152 L
1419 133 L
CS [] 0 setdash M
CS [] 0 setdash M
306 531 M 250 555 M 255 551 L
261 546 L
270 542 L
281 540 L
290 540 L
301 542 L
310 546 L
317 551 L
321 555 L
255 551 M 264 546 L
270 544 L
281 542 L
290 542 L
301 544 L
308 546 L
317 551 L
259 573 M 306 573 L
259 575 M 306 575 L
272 589 M 290 589 L
259 566 M 259 602 L
272 602 L
259 600 L
281 575 M 281 589 L
306 566 M 306 602 L
292 602 L
306 600 L
259 618 M 306 627 L
259 620 M 295 627 L
259 635 M 306 627 L
259 635 M 306 644 L
259 638 M 295 644 L
259 653 M 306 644 L
259 611 M 259 627 L
259 647 M 259 660 L
259 684 M 306 669 L
259 684 M 306 700 L
266 684 M 306 698 L
292 673 M 292 693 L
306 664 M 306 678 L
306 691 M 306 705 L
275 749 M 306 762 L
275 751 M 301 762 L
275 776 M 306 762 L
275 745 M 275 758 L
275 767 M 275 780 L
279 811 M 275 814 L
284 814 L
279 811 L
277 809 L
275 805 L
275 796 L
277 791 L
279 789 L
284 789 L
286 791 L
288 796 L
292 807 L
295 811 L
297 814 L
281 789 M 284 791 L
286 796 L
290 807 L
292 811 L
295 814 L
301 814 L
304 811 L
306 807 L
306 798 L
304 793 L
301 791 L
297 789 L
306 789 L
301 791 L
301 831 M 304 829 L
306 831 L
304 834 L
301 831 L
259 889 M 306 889 L
259 891 M 306 891 L
259 883 M 259 909 L
261 916 L
264 918 L
268 920 L
275 920 L
279 918 L
281 916 L
284 909 L
284 891 L
259 909 M 261 914 L
264 916 L
268 918 L
275 918 L
279 916 L
281 914 L
284 909 L
306 883 M 306 898 L
259 947 M 306 947 L
259 949 M 306 949 L
259 934 M 272 932 L
259 932 L
259 965 L
272 965 L
259 963 L
306 940 M 306 956 L
250 976 M 255 981 L
261 985 L
270 989 L
281 992 L
290 992 L
301 989 L
310 985 L
317 981 L
321 976 L
255 981 M 264 985 L
270 987 L
281 989 L
290 989 L
301 987 L
308 985 L
317 981 L
CS [] 0 setdash M
CS [] 0 setdash M
417 930 M 583 930 L
511 945 L
572 930 L
511 916 L
583 930 L
1890 1128 M B
1906 1119 M 1890 1147 L
1873 1119 L
1906 1119 L
CF M
1367 1055 M B
1383 1046 M 1367 1074 L
1351 1046 L
1383 1046 L
CF M
1143 1004 M B
1159 995 M 1143 1023 L
1127 995 L
1159 995 L
CF M
1019 988 M B
1035 979 M 1019 1007 L
1002 979 L
1035 979 L
CF M
939 916 M B
955 907 M 939 935 L
923 907 L
955 907 L
CF M
844 980 M B
860 970 M 844 998 L
828 970 L
860 970 L
CF M
789 953 M B
805 944 M 789 972 L
773 944 L
805 944 L
CF M
753 963 M B
769 953 M 753 981 L
737 953 L
770 953 L
CF M
728 938 M B
744 929 M 728 957 L
712 929 L
744 929 L
CF M
709 948 M B
726 939 M 709 967 L
693 939 L
726 939 L
CF M
695 939 M B
711 930 M 695 958 L
679 930 L
711 930 L
CF M
683 944 M B
700 935 M 683 963 L
667 935 L
700 935 L
CF M
674 938 M B
690 929 M 674 957 L
658 929 L
690 929 L
CF M
660 937 M B
676 927 M 660 955 L
644 927 L
676 927 L
CF M
652 936 M B
668 927 M 652 955 L
636 927 L
668 927 L
CF M
641 936 M B
658 927 M 641 955 L
625 927 L
658 927 L
CF M
1890 1150 M B
1903 1137 M 1903 1163 L
1876 1163 L
1876 1137 L
1903 1137 L
CF M
1367 1111 M B
1380 1098 M 1380 1124 L
1354 1124 L
1354 1098 L
1380 1098 L
CF M
1143 1091 M B
1156 1078 M 1156 1104 L
1130 1104 L
1130 1078 L
1156 1078 L
CF M
1019 1074 M B
1032 1061 M 1032 1087 L
1005 1087 L
1005 1061 L
1032 1061 L
CF M
939 1047 M B
952 1033 M 952 1060 L
926 1060 L
926 1034 L
952 1034 L
CF M
844 1070 M B
857 1057 M 857 1083 L
831 1083 L
831 1057 L
857 1057 L
CF M
789 1056 M B
802 1043 M 802 1069 L
776 1069 L
776 1043 L
802 1043 L
CF M
753 1062 M B
767 1048 M 767 1075 L
740 1075 L
740 1049 L
767 1049 L
CF M
728 1049 M B
741 1035 M 741 1062 L
715 1062 L
715 1036 L
741 1036 L
CF M
709 1055 M B
723 1041 M 723 1068 L
696 1068 L
696 1041 L
723 1041 L
CF M
1890 1045 M B
1892 1027 M 1898 1029 L
1903 1032 L
1906 1037 L
1908 1042 L
1908 1048 L
1906 1054 L
1903 1059 L
1898 1062 L
1892 1064 L
1887 1064 L
1881 1062 L
1876 1059 L
1873 1054 L
1871 1048 L
1871 1042 L
1873 1037 L
1876 1032 L
1881 1029 L
1887 1027 L
1892 1027 L
CF M
1367 767 M B
1370 749 M 1375 751 L
1380 754 L
1384 759 L
1385 764 L
1385 770 L
1384 776 L
1380 780 L
1375 784 L
1370 786 L
1364 786 L
1358 784 L
1354 780 L
1350 776 L
1348 770 L
1348 764 L
1350 759 L
1354 754 L
1358 751 L
1364 749 L
1370 749 L
CF M
1143 649 M B
1146 630 M 1151 632 L
1156 636 L
1160 640 L
1161 646 L
1161 652 L
1160 657 L
1156 662 L
1151 665 L
1146 667 L
1140 667 L
1134 665 L
1130 662 L
1126 657 L
1124 652 L
1124 646 L
1126 640 L
1130 636 L
1134 632 L
1140 630 L
1146 630 L
CF M
1019 565 M B
1021 547 M 1027 549 L
1032 552 L
1035 557 L
1037 562 L
1037 568 L
1035 574 L
1032 579 L
1027 582 L
1021 584 L
1016 584 L
1010 582 L
1005 579 L
1002 574 L
1000 568 L
1000 562 L
1002 557 L
1005 552 L
1010 549 L
1016 547 L
1021 547 L
CF M
939 480 M B
942 462 M 948 464 L
952 467 L
956 472 L
958 478 L
958 483 L
956 489 L
952 494 L
948 497 L
942 499 L
936 499 L
931 497 L
926 494 L
923 489 L
921 483 L
921 478 L
923 472 L
926 467 L
931 464 L
936 462 L
942 462 L
CF M
844 552 M B
847 534 M 853 536 L
857 539 L
861 544 L
863 549 L
863 555 L
861 561 L
857 565 L
853 569 L
847 571 L
841 571 L
836 569 L
831 565 L
828 561 L
826 555 L
826 549 L
828 544 L
831 539 L
836 536 L
841 534 L
847 534 L
CF M
789 484 M B
792 466 M 798 468 L
802 471 L
806 476 L
808 481 L
808 487 L
806 493 L
802 497 L
798 501 L
792 503 L
786 503 L
781 501 L
776 497 L
773 493 L
771 487 L
771 481 L
773 476 L
776 471 L
781 468 L
786 466 L
792 466 L
CF M
753 517 M B
756 499 M 762 500 L
767 504 L
770 509 L
772 514 L
772 520 L
770 526 L
767 530 L
762 534 L
756 536 L
750 536 L
745 534 L
740 530 L
737 526 L
735 520 L
735 514 L
737 509 L
740 504 L
745 500 L
750 499 L
756 499 L
CF M
728 451 M B
731 432 M 737 434 L
741 437 L
745 442 L
747 448 L
747 454 L
745 459 L
741 464 L
737 467 L
731 469 L
725 469 L
720 467 L
715 464 L
712 459 L
710 454 L
710 448 L
712 442 L
715 437 L
720 434 L
725 432 L
731 432 L
CF M
709 483 M B
712 465 M 718 467 L
723 470 L
726 475 L
728 480 L
728 486 L
726 492 L
723 497 L
718 500 L
712 502 L
706 502 L
701 500 L
696 497 L
693 492 L
691 486 L
691 480 L
693 475 L
696 470 L
701 467 L
706 465 L
712 465 L
CF M
CS [80 24] 0 setdash M
1890 1045 M 1367 767 L
1143 649 L
1019 565 L
939 480 L
844 552 L
789 484 L
753 517 L
728 451 L
709 483 L
CS [32 24] 0 setdash M
1890 1128 M 1367 1055 L
1143 1004 L
1019 988 L
939 916 L
844 980 L
789 953 L
753 963 L
728 938 L
709 948 L
695 939 L
683 944 L
674 938 L
660 937 L
652 936 L
641 936 L
CS [] 0 setdash M
1890 1150 M 1367 1111 L
1143 1091 L
1019 1074 L
939 1047 L
844 1070 L
789 1056 L
753 1062 L
728 1049 L
709 1055 L
1581 667 M CS [] 0 setdash M
1391 626 M 1407 646 M 1411 634 L
1415 630 L
1423 626 L
1431 626 L
1443 630 L
1451 642 L
1455 654 L
1455 666 L
1451 674 L
1447 678 L
1439 682 L
1431 682 L
1419 678 L
1411 666 L
1407 654 L
1391 597 L
1431 626 M 1439 630 L
1447 642 L
1451 654 L
1451 670 L
1447 678 L
1431 682 M 1423 678 L
1415 666 L
1411 654 L
1395 597 L
1548 698 M 1483 662 L
1548 626 L
1584 682 M 1590 686 L
1600 696 L
1600 626 L
1597 692 M 1597 626 L
1584 626 M 1614 626 L
1697 709 M 1637 602 L
1744 689 M 1744 626 L
1747 696 M 1747 626 L
1747 696 M 1711 646 L
1764 646 L
1734 626 M 1757 626 L
CS [] 0 setdash M
1331 935 M CS [] 0 setdash M
1253 895 M 1288 975 M 1282 968 L
1275 959 L
1269 946 L
1265 930 L
1265 917 L
1269 901 L
1275 888 L
1282 879 L
1288 872 L
1282 968 M 1275 956 L
1272 946 L
1269 930 L
1269 917 L
1272 901 L
1275 891 L
1282 879 L
1314 962 M 1314 895 L
1317 962 M 1317 895 L
1317 930 M 1323 936 L
1330 940 L
1336 940 L
1346 936 L
1352 930 L
1355 920 L
1355 914 L
1352 904 L
1346 898 L
1336 895 L
1330 895 L
1323 898 L
1317 904 L
1336 940 M 1342 936 L
1349 930 L
1352 920 L
1352 914 L
1349 904 L
1342 898 L
1336 895 L
1304 962 M 1317 962 L
1375 975 M 1381 968 L
1387 959 L
1394 946 L
1397 930 L
1397 917 L
1394 901 L
1387 888 L
1381 879 L
1375 872 L
1381 968 M 1387 956 L
1391 946 L
1394 930 L
1394 917 L
1391 901 L
1387 891 L
1381 879 L
CS [] 0 setdash M
CS [] 0 setdash M
306 1268 M 250 1363 M 255 1359 L
261 1354 L
270 1350 L
281 1348 L
290 1348 L
301 1350 L
310 1354 L
317 1359 L
321 1363 L
255 1359 M 264 1354 L
270 1352 L
281 1350 L
290 1350 L
301 1352 L
308 1354 L
317 1359 L
259 1392 M 261 1385 L
266 1381 L
270 1379 L
279 1376 L
286 1376 L
295 1379 L
299 1381 L
304 1385 L
306 1392 L
306 1397 L
304 1403 L
299 1408 L
295 1410 L
286 1412 L
279 1412 L
270 1410 L
266 1408 L
261 1403 L
259 1397 L
259 1392 L
261 1388 L
266 1383 L
270 1381 L
279 1379 L
286 1379 L
295 1381 L
299 1383 L
304 1388 L
306 1392 L
306 1397 M 304 1401 L
299 1405 L
295 1408 L
286 1410 L
279 1410 L
270 1408 L
266 1405 L
261 1401 L
259 1397 L
301 1385 M 299 1385 L
295 1388 L
292 1392 L
292 1394 L
295 1399 L
299 1401 L
315 1403 L
317 1405 L
317 1410 L
313 1412 L
310 1412 L
299 1401 M 308 1403 L
313 1405 L
315 1408 L
315 1410 L
313 1412 L
259 1430 M 306 1430 L
259 1432 M 299 1446 L
259 1430 M 306 1446 L
259 1461 M 306 1446 L
259 1461 M 306 1461 L
259 1463 M 306 1463 L
259 1423 M 259 1432 L
259 1461 M 259 1470 L
306 1423 M 306 1437 L
306 1454 M 306 1470 L
266 1512 M 272 1515 L
259 1515 L
266 1512 L
261 1508 L
259 1501 L
259 1497 L
261 1490 L
266 1486 L
270 1483 L
277 1481 L
288 1481 L
295 1483 L
299 1486 L
304 1490 L
306 1497 L
306 1501 L
304 1508 L
299 1512 L
295 1515 L
259 1497 M 261 1492 L
266 1488 L
270 1486 L
277 1483 L
288 1483 L
295 1486 L
299 1488 L
304 1492 L
306 1497 L
275 1563 M 306 1577 L
275 1566 M 301 1577 L
275 1590 M 306 1577 L
275 1559 M 275 1572 L
275 1581 M 275 1595 L
279 1626 M 275 1628 L
284 1628 L
279 1626 L
277 1624 L
275 1619 L
275 1610 L
277 1606 L
279 1604 L
284 1604 L
286 1606 L
288 1610 L
292 1621 L
295 1626 L
297 1628 L
281 1604 M 284 1606 L
286 1610 L
290 1621 L
292 1626 L
295 1628 L
301 1628 L
304 1626 L
306 1621 L
306 1612 L
304 1608 L
301 1606 L
297 1604 L
306 1604 L
301 1606 L
301 1646 M 304 1644 L
306 1646 L
304 1648 L
301 1646 L
259 1704 M 306 1704 L
259 1706 M 306 1706 L
272 1719 M 290 1719 L
259 1697 M 259 1733 L
272 1733 L
259 1730 L
281 1706 M 281 1719 L
306 1697 M 306 1733 L
292 1733 L
306 1730 L
259 1748 M 306 1757 L
259 1750 M 295 1757 L
259 1766 M 306 1757 L
259 1766 M 306 1775 L
259 1768 M 295 1775 L
259 1784 M 306 1775 L
259 1742 M 259 1757 L
259 1777 M 259 1791 L
259 1815 M 306 1799 L
259 1815 M 306 1831 L
266 1815 M 306 1828 L
292 1804 M 292 1824 L
306 1795 M 306 1808 L
306 1822 M 306 1835 L
250 1844 M 255 1848 L
261 1853 L
270 1857 L
281 1860 L
290 1860 L
CS M
301 1857 L
310 1853 L
317 1848 L
321 1844 L
255 1848 M 264 1853 L
270 1855 L
281 1857 L
290 1857 L
301 1855 L
308 1853 L
317 1848 L
CS [] 0 setdash M
CS [] 0 setdash M
284 1134 M 217 1186 M 284 1144 L
217 1189 M 284 1147 L
217 1147 M 236 1144 L
217 1144 L
217 1189 L
284 1144 M 284 1189 L
265 1189 L
284 1186 L
CS [] 0 setdash M
CS [] 0 setdash M
583 1166 M 1969 1166 L
583 1969 M 1969 1969 L
583 1969 M 583 1900 L
860 1969 M 860 1935 L
1137 1969 M 1137 1900 L
1414 1969 M 1414 1935 L
1692 1969 M 1692 1900 L
1969 1969 M 1969 1935 L
583 1166 M 583 1969 L
583 1166 M 617 1166 L
583 1247 M 617 1247 L
583 1327 M 651 1327 L
583 1407 M 617 1407 L
583 1487 M 617 1487 L
583 1568 M 617 1568 L
583 1648 M 651 1648 L
583 1728 M 617 1728 L
583 1808 M 617 1808 L
583 1889 M 617 1889 L
583 1969 M 651 1969 L
329 1293 M 358 1361 M 348 1357 L
342 1348 L
339 1332 L
339 1322 L
342 1306 L
348 1296 L
358 1293 L
364 1293 L
374 1296 L
381 1306 L
384 1322 L
384 1332 L
381 1348 L
374 1357 L
364 1361 L
358 1361 L
352 1357 L
348 1354 L
345 1348 L
342 1332 L
342 1322 L
345 1306 L
348 1300 L
352 1296 L
358 1293 L
364 1293 M 371 1296 L
374 1300 L
377 1306 L
381 1322 L
381 1332 L
377 1348 L
374 1354 L
371 1357 L
364 1361 L
409 1300 M 406 1296 L
409 1293 L
413 1296 L
409 1300 L
477 1338 M 474 1329 L
467 1322 L
458 1319 L
454 1319 L
445 1322 L
438 1329 L
435 1338 L
435 1341 L
438 1351 L
445 1357 L
454 1361 L
461 1361 L
470 1357 L
477 1351 L
480 1341 L
480 1322 L
477 1309 L
474 1303 L
467 1296 L
458 1293 L
448 1293 L
441 1296 L
438 1303 L
438 1306 L
441 1309 L
445 1306 L
441 1303 L
454 1319 M 448 1322 L
441 1329 L
438 1338 L
438 1341 L
441 1351 L
448 1357 L
454 1361 L
461 1361 M 467 1357 L
474 1351 L
477 1341 L
477 1322 L
474 1309 L
470 1303 L
464 1296 L
458 1293 L
502 1348 M 506 1345 L
502 1341 L
499 1345 L
499 1348 L
502 1354 L
506 1357 L
515 1361 L
528 1361 L
538 1357 L
541 1354 L
544 1348 L
544 1341 L
541 1335 L
531 1329 L
515 1322 L
509 1319 L
502 1313 L
499 1303 L
499 1293 L
528 1361 M 535 1357 L
538 1354 L
541 1348 L
541 1341 L
538 1335 L
528 1329 L
515 1322 L
499 1300 M 502 1303 L
509 1303 L
525 1296 L
535 1296 L
541 1300 L
544 1303 L
509 1303 M 525 1293 L
538 1293 L
541 1296 L
544 1303 L
544 1309 L
329 1614 M 358 1682 M 348 1678 L
342 1669 L
339 1653 L
339 1643 L
342 1627 L
348 1617 L
358 1614 L
364 1614 L
374 1617 L
381 1627 L
384 1643 L
384 1653 L
381 1669 L
374 1678 L
364 1682 L
358 1682 L
352 1678 L
348 1675 L
345 1669 L
342 1653 L
342 1643 L
345 1627 L
348 1621 L
352 1617 L
358 1614 L
364 1614 M 371 1617 L
374 1621 L
377 1627 L
381 1643 L
381 1653 L
377 1669 L
374 1675 L
371 1678 L
364 1682 L
409 1621 M 406 1617 L
409 1614 L
413 1617 L
409 1621 L
477 1659 M 474 1649 L
467 1643 L
458 1640 L
454 1640 L
445 1643 L
438 1649 L
435 1659 L
435 1662 L
438 1672 L
445 1678 L
454 1682 L
461 1682 L
470 1678 L
477 1672 L
480 1662 L
480 1643 L
477 1630 L
474 1624 L
467 1617 L
458 1614 L
448 1614 L
441 1617 L
438 1624 L
438 1627 L
441 1630 L
445 1627 L
441 1624 L
454 1640 M 448 1643 L
441 1649 L
438 1659 L
438 1662 L
441 1672 L
448 1678 L
454 1682 L
461 1682 M 467 1678 L
474 1672 L
477 1662 L
477 1643 L
474 1630 L
470 1624 L
464 1617 L
458 1614 L
538 1672 M 535 1669 L
538 1665 L
541 1669 L
541 1672 L
538 1678 L
531 1682 L
522 1682 L
512 1678 L
506 1672 L
502 1665 L
499 1653 L
499 1633 L
502 1624 L
509 1617 L
519 1614 L
525 1614 L
535 1617 L
541 1624 L
544 1633 L
544 1637 L
541 1646 L
535 1653 L
525 1656 L
522 1656 L
512 1653 L
506 1646 L
502 1637 L
522 1682 M 515 1678 L
509 1672 L
506 1665 L
502 1653 L
502 1633 L
506 1624 L
512 1617 L
519 1614 L
525 1614 M 531 1617 L
538 1624 L
541 1633 L
541 1637 L
538 1646 L
531 1653 L
525 1656 L
490 1935 M 509 1990 M 515 1993 L
525 2002 L
525 1935 L
522 1999 M 522 1935 L
509 1935 M 538 1935 L
1969 1166 M 1969 1969 L
CS [] 0 setdash M
1894 1855 M 1902 1858 L
1909 1863 L
1914 1870 L
1917 1878 L
1917 1887 L
1914 1896 L
1909 1903 L
1902 1908 L
1894 1911 L
1885 1911 L
1877 1908 L
1870 1903 L
1864 1896 L
1862 1887 L
1862 1878 L
1864 1870 L
CS M
1870 1863 L
1877 1858 L
1885 1855 L
1894 1855 L
1371 1682 M 1380 1685 L
1387 1690 L
1392 1697 L
1395 1705 L
1395 1714 L
1392 1722 L
1387 1729 L
1380 1735 L
1371 1737 L
1362 1737 L
1354 1735 L
1347 1729 L
1342 1722 L
1339 1714 L
1339 1705 L
1342 1697 L
1347 1690 L
1354 1685 L
1362 1682 L
1371 1682 L
1147 1593 M 1156 1596 L
1163 1601 L
1168 1608 L
1171 1616 L
1171 1625 L
1168 1633 L
1163 1640 L
1156 1646 L
1147 1648 L
1138 1648 L
1130 1646 L
1123 1640 L
1118 1633 L
1115 1625 L
1115 1616 L
1118 1608 L
1123 1601 L
1130 1596 L
1138 1593 L
1147 1593 L
1023 1559 M 1031 1561 L
1038 1567 L
1043 1574 L
1046 1582 L
1046 1591 L
1043 1599 L
1038 1606 L
1031 1611 L
1023 1614 L
1014 1614 L
1006 1611 L
999 1606 L
993 1599 L
991 1591 L
991 1582 L
993 1574 L
999 1567 L
1006 1561 L
1014 1559 L
1023 1559 L
1890 1883 M 1890 1909 L
1918 1909 M 1862 1909 L
1918 1909 L
1367 1710 M 1367 1722 L
1395 1722 M 1339 1722 L
1395 1722 L
1143 1621 M 1143 1654 L
1171 1654 M 1115 1654 L
1171 1654 L
1019 1586 M 1019 1621 L
1047 1621 M 990 1621 L
1047 1621 L
1890 1883 M 1890 1857 L
1918 1857 M 1862 1857 L
1918 1857 L
1367 1710 M 1367 1697 L
1395 1697 M 1339 1697 L
1395 1697 L
1143 1621 M 1143 1587 L
1171 1587 M 1115 1587 L
1171 1587 L
1019 1586 M 1019 1552 L
1047 1552 M 990 1552 L
1047 1552 L
1894 1855 M 1902 1858 L
1909 1863 L
1914 1870 L
1917 1878 L
1917 1887 L
1914 1896 L
1909 1903 L
1902 1908 L
1894 1911 L
1885 1911 L
1877 1908 L
1870 1903 L
1864 1896 L
1862 1887 L
1862 1878 L
1864 1870 L
1870 1863 L
1877 1858 L
1885 1855 L
1894 1855 L
1371 1682 M 1380 1685 L
1387 1690 L
1392 1697 L
1395 1705 L
1395 1714 L
1392 1722 L
1387 1729 L
1380 1735 L
1371 1737 L
1362 1737 L
1354 1735 L
1347 1729 L
1342 1722 L
1339 1714 L
1339 1705 L
1342 1697 L
1347 1690 L
1354 1685 L
1362 1682 L
1371 1682 L
1147 1593 M 1156 1596 L
1163 1601 L
1168 1608 L
1171 1616 L
1171 1625 L
1168 1633 L
1163 1640 L
1156 1646 L
1147 1648 L
1138 1648 L
1130 1646 L
1123 1640 L
1118 1633 L
1115 1625 L
1115 1616 L
1118 1608 L
1123 1601 L
1130 1596 L
1138 1593 L
1147 1593 L
1023 1559 M 1031 1561 L
1038 1567 L
1043 1574 L
1046 1582 L
1046 1591 L
1043 1599 L
1038 1606 L
1031 1611 L
1023 1614 L
1014 1614 L
1006 1611 L
999 1606 L
993 1599 L
991 1591 L
991 1582 L
993 1574 L
999 1567 L
1006 1561 L
1014 1559 L
1023 1559 L
1890 1883 M 1890 1909 L
1918 1909 M 1862 1909 L
1918 1909 L
1367 1710 M 1367 1722 L
1395 1722 M 1339 1722 L
1395 1722 L
1143 1621 M 1143 1654 L
1171 1654 M 1115 1654 L
1171 1654 L
1019 1586 M 1019 1621 L
1047 1621 M 990 1621 L
1047 1621 L
1890 1883 M 1890 1857 L
1918 1857 M 1862 1857 L
1918 1857 L
1367 1710 M 1367 1697 L
1395 1697 M 1339 1697 L
1395 1697 L
1143 1621 M 1143 1587 L
1171 1587 M 1115 1587 L
1171 1587 L
1019 1586 M 1019 1552 L
1047 1552 M 990 1552 L
1047 1552 L
805 1728 M CS [] 0 setdash M
805 1695 M 817 1711 M 821 1701 L
824 1698 L
830 1695 L
837 1695 L
846 1698 L
853 1708 L
856 1717 L
856 1727 L
853 1733 L
850 1736 L
843 1740 L
837 1740 L
827 1736 L
821 1727 L
817 1717 L
805 1672 L
837 1695 M 843 1698 L
850 1708 L
853 1717 L
853 1730 L
850 1736 L
837 1740 M 830 1736 L
824 1727 L
821 1717 L
808 1672 L
930 1752 M 878 1724 L
930 1695 L
959 1740 M 964 1743 L
972 1751 L
972 1695 L
969 1748 M 969 1695 L
959 1695 M 983 1695 L
1050 1762 M 1001 1676 L
1087 1745 M 1087 1695 L
1090 1751 M 1090 1695 L
1090 1751 M 1060 1711 L
1103 1711 L
1079 1695 M 1098 1695 L
CS [] 0 setdash M
1331 1864 M CS [] 0 setdash M
1254 1824 M 1290 1905 M 1283 1898 L
1277 1889 L
1270 1876 L
1267 1860 L
1267 1847 L
1270 1831 L
1277 1818 L
1283 1808 L
1290 1802 L
1283 1898 M 1277 1885 L
1273 1876 L
1270 1860 L
1270 1847 L
1273 1831 L
1277 1821 L
1283 1808 L
1315 1863 M 1315 1860 L
1312 1860 L
1312 1863 L
1315 1866 L
1322 1869 L
1334 1869 L
1341 1866 L
1344 1863 L
1347 1856 L
1347 1834 L
1351 1828 L
1354 1824 L
1344 1863 M 1344 1834 L
1347 1828 L
1354 1824 L
1357 1824 L
1344 1856 M 1341 1853 L
1322 1850 L
1312 1847 L
1309 1840 L
1309 1834 L
1312 1828 L
1322 1824 L
1331 1824 L
1338 1828 L
1344 1834 L
1322 1850 M 1315 1847 L
1312 1840 L
1312 1834 L
1315 1828 L
1322 1824 L
1373 1905 M 1379 1898 L
1386 1889 L
1392 1876 L
1395 1860 L
1395 1847 L
1392 1831 L
1386 1818 L
1379 1808 L
1373 1802 L
1379 1898 M 1386 1885 L
1389 1876 L
1392 1860 L
1392 1847 L
1389 1831 L
1386 1821 L
1379 1808 L
CS [] 0 setdash M
749 1728 M 638 1728 L
710 1714 L
649 1728 L
710 1743 L
638 1728 L
1636 1447 M CS [] 0 setdash M
1333 1414 M 1345 1430 M 1349 1420 L
1352 1417 L
CS M
1358 1414 L
1365 1414 L
1374 1417 L
1381 1427 L
1384 1436 L
1384 1446 L
1381 1452 L
1377 1456 L
1371 1459 L
1365 1459 L
1355 1456 L
1349 1446 L
1345 1436 L
1333 1391 L
1365 1414 M 1371 1417 L
1377 1427 L
1381 1436 L
1381 1449 L
1377 1456 L
1365 1459 M 1358 1456 L
1352 1446 L
1349 1436 L
1336 1391 L
1406 1472 M 1458 1443 L
1406 1414 L
1487 1459 M 1492 1462 L
1500 1470 L
1500 1414 L
1497 1467 M 1497 1414 L
1487 1414 M 1511 1414 L
1577 1481 M 1529 1395 L
1615 1465 M 1615 1414 L
1618 1470 M 1618 1414 L
1618 1470 M 1588 1430 L
1631 1430 L
1607 1414 M 1626 1414 L
CS [] 0 setdash M
1692 1447 M 1803 1447 L
1731 1462 L
1792 1447 L
1731 1433 L
1803 1447 L
1890 1895 M B
1903 1882 M 1903 1908 L
1876 1908 L
1876 1882 L
1903 1882 L
CF M
1367 1718 M B
1380 1705 M 1380 1732 L
1354 1732 L
1354 1705 L
1380 1705 L
CF M
1143 1628 M B
1156 1615 M 1156 1642 L
1130 1642 L
1130 1615 L
1156 1615 L
CF M
1019 1553 M B
1032 1540 M 1032 1566 L
1005 1566 L
1005 1540 L
1032 1540 L
CF M
CS [] 0 setdash M
1890 1895 M 1367 1718 L
1143 1628 L
1019 1553 L
CS [] 0 setdash M
583 1166 M 1969 1166 L
583 1969 M 1969 1969 L
583 1166 M 583 1969 L
1969 1166 M 1969 1969 L
1969 1207 M 1935 1207 L
1969 1287 M 1935 1287 L
1969 1367 M 1935 1367 L
1969 1447 M 1900 1447 L
1969 1528 M 1935 1528 L
1969 1608 M 1935 1608 L
1969 1688 M 1935 1688 L
1969 1768 M 1900 1768 L
1969 1848 M 1935 1848 L
1969 1929 M 1935 1929 L
1998 1414 M 2027 1481 M 2017 1478 L
2011 1468 L
2008 1452 L
2008 1442 L
2011 1426 L
2017 1417 L
2027 1414 L
2033 1414 L
2043 1417 L
2049 1426 L
2053 1442 L
2053 1452 L
2049 1468 L
2043 1478 L
2033 1481 L
2027 1481 L
2020 1478 L
2017 1475 L
2014 1468 L
2011 1452 L
2011 1442 L
2014 1426 L
2017 1420 L
2020 1417 L
2027 1414 L
2033 1414 M 2040 1417 L
2043 1420 L
2046 1426 L
2049 1442 L
2049 1452 L
2046 1468 L
2043 1475 L
2040 1478 L
2033 1481 L
2078 1420 M 2075 1417 L
2078 1414 L
2081 1417 L
2078 1420 L
2146 1459 M 2142 1449 L
2136 1442 L
2126 1439 L
2123 1439 L
2114 1442 L
2107 1449 L
2104 1459 L
2104 1462 L
2107 1471 L
2114 1478 L
2123 1481 L
2130 1481 L
2139 1478 L
2146 1471 L
2149 1462 L
2149 1442 L
2146 1430 L
2142 1423 L
2136 1417 L
2126 1414 L
2117 1414 L
2110 1417 L
2107 1423 L
2107 1426 L
2110 1430 L
2114 1426 L
2110 1423 L
2123 1439 M 2117 1442 L
2110 1449 L
2107 1459 L
2107 1462 L
2110 1471 L
2117 1478 L
2123 1481 L
2130 1481 M 2136 1478 L
2142 1471 L
2146 1462 L
2146 1442 L
2142 1430 L
2139 1423 L
2133 1417 L
2126 1414 L
2207 1471 M 2203 1468 L
2207 1465 L
2210 1468 L
2210 1471 L
2207 1478 L
2200 1481 L
2191 1481 L
2181 1478 L
2174 1471 L
2171 1465 L
2168 1452 L
2168 1433 L
2171 1423 L
2178 1417 L
2187 1414 L
2194 1414 L
2203 1417 L
2210 1423 L
2213 1433 L
2213 1436 L
2210 1446 L
2203 1452 L
2194 1455 L
2191 1455 L
2181 1452 L
2174 1446 L
2171 1436 L
2191 1481 M 2184 1478 L
2178 1471 L
2174 1465 L
2171 1452 L
2171 1433 L
2174 1423 L
2181 1417 L
2187 1414 L
2194 1414 M 2200 1417 L
2207 1423 L
2210 1433 L
2210 1436 L
2207 1446 L
2200 1452 L
2194 1455 L
1998 1734 M 2017 1789 M 2024 1792 L
2033 1802 L
2033 1734 L
2030 1799 M 2030 1734 L
2017 1734 M 2046 1734 L
CS [] 0 setdash M
1894 1336 M 1902 1339 L
1909 1344 L
1914 1351 L
1917 1359 L
1917 1368 L
1914 1376 L
1909 1383 L
1902 1389 L
1894 1391 L
1885 1391 L
1877 1389 L
1870 1383 L
1864 1376 L
1862 1368 L
1862 1359 L
1864 1351 L
1870 1344 L
1877 1339 L
1885 1336 L
1894 1336 L
1371 1237 M 1380 1240 L
1387 1245 L
1392 1252 L
1395 1260 L
1395 1269 L
1392 1277 L
1387 1285 L
1380 1290 L
1371 1292 L
1362 1292 L
1354 1290 L
1347 1285 L
1342 1277 L
1339 1269 L
1339 1260 L
1342 1252 L
1347 1245 L
1354 1240 L
1362 1237 L
1371 1237 L
1147 1372 M 1156 1375 L
1163 1380 L
1168 1387 L
1171 1395 L
1171 1404 L
1168 1412 L
1163 1420 L
1156 1425 L
1147 1427 L
1138 1427 L
1130 1425 L
1123 1420 L
1118 1412 L
1115 1404 L
1115 1395 L
1118 1387 L
1123 1380 L
1130 1375 L
1138 1372 L
1147 1372 L
1023 1296 M 1031 1299 L
1038 1304 L
1043 1311 L
1046 1319 L
1046 1328 L
1043 1336 L
1038 1344 L
1031 1349 L
1023 1351 L
1014 1351 L
1006 1349 L
999 1344 L
993 1336 L
991 1328 L
991 1319 L
993 1311 L
999 1304 L
1006 1299 L
1014 1296 L
1023 1296 L
944 1267 M 952 1270 L
959 1275 L
964 1282 L
967 1291 L
967 1299 L
964 1308 L
959 1315 L
952 1320 L
944 1323 L
935 1323 L
927 1320 L
919 1315 L
914 1308 L
912 1299 L
912 1291 L
914 1282 L
919 1275 L
927 1270 L
935 1267 L
944 1267 L
1890 1364 M 1890 1401 L
1918 1401 M 1862 1401 L
1918 1401 L
1367 1265 M 1367 1304 L
1395 1304 M 1339 1304 L
1395 1304 L
1143 1400 M 1143 1424 L
1171 1424 M 1115 1424 L
1171 1424 L
1019 1324 M 1019 1348 L
1047 1348 M 990 1348 L
1047 1348 L
939 1295 M 939 1369 L
967 1369 M 911 1369 L
967 1369 L
1890 1364 M 1890 1326 L
1918 1326 M 1862 1326 L
1918 1326 L
1367 1265 M 1367 1225 L
1395 1225 M 1339 1225 L
1395 1225 L
1143 1400 M 1143 1376 L
1171 1376 M 1115 1376 L
1171 1376 L
1019 1324 M 1019 1299 L
1047 1299 M 990 1299 L
1047 1299 L
939 1295 M 939 1222 L
967 1222 M 911 1222 L
967 1222 L
CS [32 24] 0 setdash M
1890 1351 M 1367 1252 L
1143 1381 L
1019 1324 L
939 1264 L
1890 1351 M B
1903 1337 M 1903 1364 L
1876 1364 L
1876 1337 L
1903 1337 L
CF M
1367 1252 M B
1380 1238 M 1380 1265 L
1354 1265 L
1354 1238 L
1380 1238 L
CF M
1143 1381 M B
1156 1367 M 1156 1394 L
1130 1394 L
1130 1368 L
1156 1368 L
CF M
1019 1324 M B
1032 1311 M 1032 1337 L
1005 1337 L
1005 1311 L
1032 1311 L
CF M
939 1264 M B
952 1251 M 952 1277 L
926 1277 L
926 1251 L
952 1251 L
CF M
2333 2363 M CS [] 0 setdash M
884 2349 M 888 2372 M 888 2349 L
888 2372 M 902 2372 L
888 2361 M 897 2361 L
907 2372 M 908 2371 L
909 2372 L
908 2373 L
907 2372 L
908 2364 M 908 2349 L
917 2372 M 917 2349 L
925 2358 M 938 2358 L
938 2360 L
937 2362 L
936 2363 L
934 2364 L
930 2364 L
928 2363 L
926 2361 L
925 2358 L
925 2355 L
926 2352 L
928 2350 L
930 2349 L
934 2349 L
936 2350 L
938 2352 L
947 2364 M 946 2363 L
947 2362 L
948 2363 L
947 2364 L
947 2351 M 946 2350 L
947 2349 L
948 2350 L
947 2351 L
975 2377 M 975 2341 L
976 2377 M 976 2341 L
975 2377 M 982 2377 L
975 2341 M 982 2341 L
1002 2361 M 1000 2363 L
998 2364 L
995 2364 L
992 2363 L
990 2361 L
989 2358 L
989 2355 L
990 2352 L
992 2350 L
995 2349 L
998 2349 L
1000 2350 L
1002 2352 L
1010 2364 M 1010 2349 L
1010 2360 M 1013 2363 L
1016 2364 L
1019 2364 L
1021 2363 L
1022 2360 L
1022 2349 L
1022 2360 M 1026 2363 L
1028 2364 L
1031 2364 L
1034 2363 L
1035 2360 L
1035 2349 L
1045 2351 M 1044 2350 L
1045 2349 L
1046 2350 L
1045 2351 L
1066 2361 M 1065 2363 L
1061 2364 L
1058 2364 L
1055 2363 L
1054 2361 L
1055 2359 L
1057 2358 L
1062 2356 L
1065 2355 L
1066 2353 L
1066 2352 L
1065 2350 L
1061 2349 L
1058 2349 L
1055 2350 L
1054 2352 L
1078 2364 M 1076 2363 L
1074 2361 L
1072 2358 L
1072 2355 L
1074 2352 L
1076 2350 L
1078 2349 L
1081 2349 L
1084 2350 L
1086 2352 L
1087 2355 L
1087 2358 L
1086 2361 L
1084 2363 L
1081 2364 L
1078 2364 L
1095 2364 M 1095 2349 L
1095 2358 M 1096 2361 L
1098 2363 L
1100 2364 L
1104 2364 L
1108 2358 M 1121 2358 L
1121 2360 L
1120 2362 L
1119 2363 L
1117 2364 L
1114 2364 L
1111 2363 L
1109 2361 L
1108 2358 L
1108 2355 L
1109 2352 L
1111 2350 L
1114 2349 L
1117 2349 L
1119 2350 L
1121 2352 L
1129 2372 M 1129 2349 L
1138 2372 M 1138 2349 L
1159 2364 M 1159 2349 L
1159 2361 M 1157 2363 L
1155 2364 L
1151 2364 L
1149 2363 L
1147 2361 L
1146 2358 L
1146 2355 L
1147 2352 L
1149 2350 L
1151 2349 L
1155 2349 L
1157 2350 L
1159 2352 L
1169 2351 M 1168 2350 L
1169 2349 L
1170 2350 L
1169 2351 L
1179 2372 M 1179 2349 L
1193 2364 M 1190 2363 L
1188 2361 L
1187 2358 L
1187 2355 L
1188 2352 L
1190 2350 L
1193 2349 L
1196 2349 L
1198 2350 L
1200 2352 L
1201 2355 L
1201 2358 L
1200 2361 L
1198 2363 L
1196 2364 L
1193 2364 L
1208 2364 M 1213 2349 L
1217 2364 M 1213 2349 L
1217 2364 M 1221 2349 L
1226 2364 M 1221 2349 L
1235 2351 M 1234 2350 L
1235 2349 L
1236 2350 L
1235 2351 L
1257 2372 M 1257 2349 L
1257 2361 M 1255 2363 L
1253 2364 L
1249 2364 L
1247 2363 L
1245 2361 L
1244 2358 L
1244 2355 L
1245 2352 L
1247 2350 L
1249 2349 L
1253 2349 L
1255 2350 L
1257 2352 L
1278 2364 M 1278 2349 L
1278 2361 M 1276 2363 L
1274 2364 L
1270 2364 L
1268 2363 L
1266 2361 L
1265 2358 L
1265 2355 L
1266 2352 L
1268 2350 L
1270 2349 L
1274 2349 L
1276 2350 L
1278 2352 L
1288 2372 M 1288 2353 L
1289 2350 L
1292 2349 L
1294 2349 L
1285 2364 M 1293 2364 L
1299 2372 M 1300 2371 L
1302 2372 L
1300 2373 L
1299 2372 L
1300 2364 M 1300 2349 L
1315 2377 M 1315 2341 L
1316 2377 M 1316 2341 L
1308 2377 M 1316 2377 L
1308 2341 M 1316 2341 L
1336 2364 M 1324 2349 L
1324 2364 M 1336 2364 L
1324 2349 M 1336 2349 L
1344 2364 M 1344 2353 L
1345 2350 L
1347 2349 L
1350 2349 L
1353 2350 L
1356 2353 L
1356 2364 M 1356 2349 L
1364 2372 M 1365 2371 L
1366 2372 L
1365 2373 L
1364 2372 L
1365 2364 M 1365 2349 L
1374 2364 M 1374 2349 L
1374 2360 M 1377 2363 L
1379 2364 L
1383 2364 L
1385 2363 L
1386 2360 L
1386 2349 L
1402 2372 M 1399 2372 L
1397 2371 L
1396 2368 L
1396 2349 L
1393 2364 M 1401 2364 L
1421 2372 M 1421 2349 L
1421 2361 M 1418 2363 L
1416 2364 L
1413 2364 L
1411 2363 L
1408 2361 L
1407 2358 L
1407 2355 L
1408 2352 L
1411 2350 L
1413 2349 L
1416 2349 L
1418 2350 L
1421 2352 L
1435 2372 M 1432 2371 L
1430 2368 L
1428 2362 L
1428 2359 L
1430 2353 L
1432 2350 L
1435 2349 L
1437 2349 L
1441 2350 L
1443 2353 L
1444 2359 L
1444 2362 L
1443 2368 L
1441 2371 L
1437 2372 L
1435 2372 L
1464 2372 M 1453 2372 L
1452 2362 L
1453 2363 L
1456 2364 L
1460 2364 L
1463 2363 L
1465 2361 L
1466 2358 L
1466 2355 L
1465 2352 L
1463 2350 L
1460 2349 L
1456 2349 L
1453 2350 L
1452 2351 L
1451 2353 L
1486 2361 M 1484 2363 L
1482 2364 L
1478 2364 L
1476 2363 L
1474 2361 L
1473 2358 L
1473 2355 L
1474 2352 L
1476 2350 L
1478 2349 L
1482 2349 L
1484 2350 L
1486 2352 L
1506 2364 M 1506 2346 L
1505 2343 L
1504 2342 L
1502 2341 L
1498 2341 L
1496 2342 L
1506 2361 M 1504 2363 L
CS M
1502 2364 L
1498 2364 L
1496 2363 L
1494 2361 L
1493 2358 L
1493 2355 L
1494 2352 L
1496 2350 L
1498 2349 L
1502 2349 L
1504 2350 L
1506 2352 L
1515 2364 M 1515 2353 L
1516 2350 L
1518 2349 L
1522 2349 L
1524 2350 L
1527 2353 L
1527 2364 M 1527 2349 L
1536 2364 M 1536 2341 L
1536 2361 M 1538 2363 L
1541 2364 L
1544 2364 L
1546 2363 L
1549 2361 L
1550 2358 L
1550 2355 L
1549 2352 L
1546 2350 L
1544 2349 L
1541 2349 L
1538 2350 L
1536 2352 L
1559 2351 M 1557 2350 L
1559 2349 L
1560 2350 L
1559 2351 L
1581 2372 M 1581 2349 L
1581 2361 M 1579 2363 L
1576 2364 L
1573 2364 L
1571 2363 L
1569 2361 L
1567 2358 L
1567 2355 L
1569 2352 L
1571 2350 L
1573 2349 L
1576 2349 L
1579 2350 L
1581 2352 L
1602 2364 M 1602 2349 L
1602 2361 M 1600 2363 L
1597 2364 L
1594 2364 L
1592 2363 L
1590 2361 L
1589 2358 L
1589 2355 L
1590 2352 L
1592 2350 L
1594 2349 L
1597 2349 L
1600 2350 L
1602 2352 L
1612 2372 M 1612 2353 L
1613 2350 L
1615 2349 L
1617 2349 L
1609 2364 M 1616 2364 L
1641 2372 M 1656 2349 L
1656 2372 M 1641 2349 L
1665 2364 M 1664 2363 L
1665 2362 L
1666 2363 L
1665 2364 L
1665 2351 M 1664 2350 L
1665 2349 L
1666 2350 L
1665 2351 L
1694 2351 M 1693 2350 L
1694 2349 L
1695 2350 L
1694 2351 L
1719 2372 M 1728 2361 L
1728 2349 L
1736 2372 M 1728 2361 L
1743 2364 M 1742 2363 L
1743 2362 L
1744 2363 L
1743 2364 L
1743 2351 M 1742 2350 L
1743 2349 L
1744 2350 L
1743 2351 L
1772 2351 M 1771 2350 L
1772 2349 L
1773 2350 L
1772 2351 L
1819 2364 M 1818 2363 L
1819 2362 L
1820 2363 L
1819 2364 L
1819 2351 M 1818 2350 L
1819 2349 L
1820 2350 L
1819 2351 L
1855 2372 M 1855 2354 L
1854 2351 L
1853 2350 L
1851 2349 L
1849 2349 L
1846 2350 L
1845 2351 L
1844 2354 L
1844 2356 L
1864 2364 M 1864 2353 L
1865 2350 L
1867 2349 L
1871 2349 L
1873 2350 L
1876 2353 L
1876 2364 M 1876 2349 L
1885 2372 M 1885 2349 L
1914 2368 M 1917 2369 L
1920 2372 L
1920 2349 L
1936 2368 M 1939 2369 L
1942 2372 L
1942 2349 L
1977 2368 M 1979 2369 L
1982 2372 L
1982 2349 L
1997 2367 M 1997 2368 L
1998 2370 L
1999 2371 L
2001 2372 L
2005 2372 L
2008 2371 L
2009 2370 L
2010 2368 L
2010 2365 L
2009 2363 L
2007 2360 L
1995 2349 L
2011 2349 L
2020 2364 M 2019 2363 L
2020 2362 L
2021 2363 L
2020 2364 L
2020 2351 M 2019 2350 L
2020 2349 L
2021 2350 L
2020 2351 L
2032 2368 M 2034 2369 L
2038 2372 L
2038 2349 L
2052 2367 M 2052 2368 L
2053 2370 L
2054 2371 L
2057 2372 L
2061 2372 L
2063 2371 L
2064 2370 L
2066 2368 L
2066 2365 L
2064 2363 L
2062 2360 L
2051 2349 L
2067 2349 L
2076 2364 M 2074 2363 L
2076 2362 L
2077 2363 L
2076 2364 L
2076 2351 M 2074 2350 L
2076 2349 L
2077 2350 L
2076 2351 L
2091 2372 M 2088 2371 L
2085 2368 L
2084 2362 L
2084 2359 L
2085 2353 L
2088 2350 L
2091 2349 L
2093 2349 L
2097 2350 L
2099 2353 L
2100 2359 L
2100 2362 L
2099 2368 L
2097 2371 L
2093 2372 L
2091 2372 L
2113 2372 M 2110 2371 L
2108 2368 L
2107 2362 L
2107 2359 L
2108 2353 L
2110 2350 L
2113 2349 L
2116 2349 L
2119 2350 L
2121 2353 L
2122 2359 L
2122 2362 L
2121 2368 L
2119 2371 L
2116 2372 L
2113 2372 L
2150 2368 M 2152 2369 L
2156 2372 L
2156 2349 L
2183 2364 M 2182 2361 L
2180 2359 L
2177 2358 L
2176 2358 L
2172 2359 L
2170 2361 L
2169 2364 L
2169 2365 L
2170 2369 L
2172 2371 L
2176 2372 L
2177 2372 L
2180 2371 L
2182 2369 L
2183 2364 L
2183 2359 L
2182 2353 L
2180 2350 L
2177 2349 L
2174 2349 L
2171 2350 L
2170 2352 L
2206 2364 M 2205 2361 L
2202 2359 L
2199 2358 L
2198 2358 L
2194 2359 L
2192 2361 L
2191 2364 L
2191 2365 L
2192 2369 L
2194 2371 L
2198 2372 L
2199 2372 L
2202 2371 L
2205 2369 L
2206 2364 L
2206 2359 L
2205 2353 L
2202 2350 L
2199 2349 L
2197 2349 L
2193 2350 L
2192 2352 L
2216 2372 M 2228 2372 L
2221 2363 L
2225 2363 L
2227 2362 L
2228 2361 L
2229 2358 L
2229 2355 L
2228 2352 L
2226 2350 L
2222 2349 L
2219 2349 L
2216 2350 L
2215 2351 L
2213 2353 L
2255 2372 M 2255 2349 L
2255 2372 M 2269 2372 L
2255 2361 M 2263 2361 L
2273 2372 M 2275 2371 L
2276 2372 L
2275 2373 L
2273 2372 L
2275 2364 M 2275 2349 L
2296 2364 M 2296 2346 L
2295 2343 L
2293 2342 L
2291 2341 L
2288 2341 L
2286 2342 L
2296 2361 M 2293 2363 L
2291 2364 L
2288 2364 L
2286 2363 L
2283 2361 L
2282 2358 L
2282 2355 L
2283 2352 L
2286 2350 L
2288 2349 L
2291 2349 L
2293 2350 L
2296 2352 L
2306 2351 M 2305 2350 L
2306 2349 L
CS M
2307 2350 L
2306 2351 L
2318 2368 M 2320 2369 L
2323 2372 L
2323 2349 L
CS [32 24] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                  FIG2.PS
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
510 510 M 1969 510 L
510 510 M 510 578 L
802 510 M 802 544 L
1094 510 M 1094 578 L
1385 510 M 1385 544 L
1677 510 M 1677 578 L
478 413 M 507 481 M 497 478 L
491 468 L
488 452 L
488 442 L
491 426 L
497 417 L
507 413 L
513 413 L
523 417 L
529 426 L
533 442 L
533 452 L
529 468 L
523 478 L
513 481 L
507 481 L
500 478 L
497 474 L
494 468 L
491 452 L
491 442 L
494 426 L
497 420 L
500 417 L
507 413 L
513 413 M 520 417 L
523 420 L
526 426 L
529 442 L
529 452 L
526 468 L
523 474 L
520 478 L
513 481 L
1013 413 M 1042 481 M 1033 478 L
1026 468 L
1023 452 L
1023 442 L
1026 426 L
1033 417 L
1042 413 L
1049 413 L
1058 417 L
1065 426 L
1068 442 L
1068 452 L
1065 468 L
1058 478 L
1049 481 L
1042 481 L
1036 478 L
1033 474 L
1029 468 L
1026 452 L
1026 442 L
1029 426 L
1033 420 L
1036 417 L
1042 413 L
1049 413 M 1055 417 L
1058 420 L
1061 426 L
1065 442 L
1065 452 L
1061 468 L
1058 474 L
1055 478 L
1049 481 L
1094 420 M 1090 417 L
1094 413 L
1097 417 L
1094 420 L
1129 468 M 1135 471 L
1145 481 L
1145 413 L
1142 478 M 1142 413 L
1129 413 M 1158 413 L
1597 413 M 1626 481 M 1616 478 L
1610 468 L
1606 452 L
1606 442 L
1610 426 L
1616 417 L
1626 413 L
1632 413 L
1642 417 L
1648 426 L
1651 442 L
1651 452 L
1648 468 L
1642 478 L
1632 481 L
1626 481 L
1619 478 L
1616 474 L
1613 468 L
1610 452 L
1610 442 L
1613 426 L
1616 420 L
1619 417 L
1626 413 L
1632 413 M 1639 417 L
1642 420 L
1645 426 L
1648 442 L
1648 452 L
1645 468 L
1642 474 L
1639 478 L
1632 481 L
1677 420 M 1674 417 L
1677 413 L
1680 417 L
1677 420 L
1706 468 M 1709 465 L
1706 462 L
1703 465 L
1703 468 L
1706 474 L
1709 478 L
1719 481 L
1732 481 L
1741 478 L
1744 474 L
1748 468 L
1748 462 L
1744 455 L
1735 449 L
1719 442 L
1712 439 L
1706 433 L
1703 423 L
1703 413 L
1732 481 M 1738 478 L
1741 474 L
1744 468 L
1744 462 L
1741 455 L
1732 449 L
1719 442 L
1703 420 M 1706 423 L
1712 423 L
1728 417 L
1738 417 L
1744 420 L
1748 423 L
1712 423 M 1728 413 L
1741 413 L
1744 417 L
1748 423 L
1748 430 L
510 1969 M 1969 1969 L
510 1969 M 510 1900 L
802 1969 M 802 1935 L
1094 1969 M 1094 1900 L
1385 1969 M 1385 1935 L
1677 1969 M 1677 1900 L
510 510 M 510 1969 L
510 510 M 544 510 L
510 672 M 578 672 L
510 834 M 544 834 L
510 996 M 578 996 L
510 1158 M 544 1158 L
510 1320 M 578 1320 L
510 1483 M 544 1483 L
510 1645 M 578 1645 L
510 1807 M 544 1807 L
510 1969 M 578 1969 L
320 638 M 349 706 M 340 703 L
333 693 L
330 677 L
330 667 L
333 651 L
340 642 L
349 638 L
356 638 L
365 642 L
372 651 L
375 667 L
375 677 L
372 693 L
365 703 L
356 706 L
349 706 L
343 703 L
340 699 L
336 693 L
333 677 L
333 667 L
336 651 L
340 645 L
343 642 L
349 638 L
356 638 M 362 642 L
365 645 L
369 651 L
372 667 L
372 677 L
369 693 L
365 699 L
362 703 L
356 706 L
401 645 M 397 642 L
401 638 L
404 642 L
401 645 L
465 696 M 462 693 L
465 690 L
468 693 L
468 696 L
465 703 L
458 706 L
449 706 L
439 703 L
433 696 L
430 690 L
426 677 L
426 658 L
430 648 L
436 642 L
446 638 L
452 638 L
462 642 L
468 648 L
471 658 L
471 661 L
468 671 L
462 677 L
452 680 L
449 680 L
439 677 L
433 671 L
430 661 L
449 706 M 442 703 L
436 696 L
433 690 L
430 677 L
430 658 L
433 648 L
439 642 L
446 638 L
452 638 M 458 642 L
465 648 L
468 658 L
468 661 L
465 671 L
458 677 L
452 680 L
320 963 M 349 1030 M 340 1027 L
333 1017 L
330 1001 L
330 991 L
333 975 L
340 966 L
349 963 L
356 963 L
365 966 L
372 975 L
375 991 L
375 1001 L
372 1017 L
365 1027 L
356 1030 L
349 1030 L
343 1027 L
340 1024 L
336 1017 L
333 1001 L
333 991 L
336 975 L
340 969 L
343 966 L
349 963 L
356 963 M 362 966 L
365 969 L
369 975 L
372 991 L
372 1001 L
369 1017 L
365 1024 L
362 1027 L
356 1030 L
401 969 M 397 966 L
401 963 L
404 966 L
401 969 L
426 1030 M 426 1011 L
426 1017 M 430 1024 L
436 1030 L
442 1030 L
458 1020 L
465 1020 L
468 1024 L
CS M
471 1030 L
430 1024 M 436 1027 L
442 1027 L
458 1020 L
471 1030 M 471 1020 L
468 1011 L
455 995 L
452 988 L
449 979 L
449 963 L
468 1011 M 452 995 L
449 988 L
446 979 L
446 963 L
320 1287 M 349 1354 M 340 1351 L
333 1341 L
330 1325 L
330 1316 L
333 1300 L
340 1290 L
349 1287 L
356 1287 L
365 1290 L
372 1300 L
375 1316 L
375 1325 L
372 1341 L
365 1351 L
356 1354 L
349 1354 L
343 1351 L
340 1348 L
336 1341 L
333 1325 L
333 1316 L
336 1300 L
340 1293 L
343 1290 L
349 1287 L
356 1287 M 362 1290 L
365 1293 L
369 1300 L
372 1316 L
372 1325 L
369 1341 L
365 1348 L
362 1351 L
356 1354 L
401 1293 M 397 1290 L
401 1287 L
404 1290 L
401 1293 L
442 1354 M 433 1351 L
430 1345 L
430 1335 L
433 1328 L
442 1325 L
455 1325 L
465 1328 L
468 1335 L
468 1345 L
465 1351 L
455 1354 L
442 1354 L
436 1351 L
433 1345 L
433 1335 L
436 1328 L
442 1325 L
455 1325 M 462 1328 L
465 1335 L
465 1345 L
462 1351 L
455 1354 L
442 1325 M 433 1322 L
430 1319 L
426 1312 L
426 1300 L
430 1293 L
433 1290 L
442 1287 L
455 1287 L
465 1290 L
468 1293 L
471 1300 L
471 1312 L
468 1319 L
465 1322 L
455 1325 L
442 1325 M 436 1322 L
433 1319 L
430 1312 L
430 1300 L
433 1293 L
436 1290 L
442 1287 L
455 1287 M 462 1290 L
465 1293 L
468 1300 L
468 1312 L
465 1319 L
462 1322 L
455 1325 L
320 1611 M 349 1678 M 340 1675 L
333 1665 L
330 1649 L
330 1640 L
333 1624 L
340 1614 L
349 1611 L
356 1611 L
365 1614 L
372 1624 L
375 1640 L
375 1649 L
372 1665 L
365 1675 L
356 1678 L
349 1678 L
343 1675 L
340 1672 L
336 1665 L
333 1649 L
333 1640 L
336 1624 L
340 1617 L
343 1614 L
349 1611 L
356 1611 M 362 1614 L
365 1617 L
369 1624 L
372 1640 L
372 1649 L
369 1665 L
365 1672 L
362 1675 L
356 1678 L
401 1617 M 397 1614 L
401 1611 L
404 1614 L
401 1617 L
468 1656 M 465 1646 L
458 1640 L
449 1637 L
446 1637 L
436 1640 L
430 1646 L
426 1656 L
426 1659 L
430 1669 L
436 1675 L
446 1678 L
452 1678 L
462 1675 L
468 1669 L
471 1659 L
471 1640 L
468 1627 L
465 1621 L
458 1614 L
449 1611 L
439 1611 L
433 1614 L
430 1621 L
430 1624 L
433 1627 L
436 1624 L
433 1621 L
446 1637 M 439 1640 L
433 1646 L
430 1656 L
430 1659 L
433 1669 L
439 1675 L
446 1678 L
452 1678 M 458 1675 L
465 1669 L
468 1659 L
468 1640 L
465 1627 L
462 1621 L
455 1614 L
449 1611 L
417 1935 M 436 1990 M 442 1993 L
452 2002 L
452 1935 L
449 1999 M 449 1935 L
436 1935 M 465 1935 L
1969 510 M 1969 1969 L
CS [] 0 setdash M
919 1807 M CS [] 0 setdash M
919 1773 M 935 1840 M 935 1792 L
938 1783 L
944 1776 L
954 1773 L
960 1773 L
970 1776 L
976 1783 L
979 1792 L
979 1840 L
938 1840 M 938 1792 L
941 1783 L
947 1776 L
954 1773 L
925 1840 M 947 1840 L
970 1840 M 989 1840 L
1008 1811 M 1066 1811 L
1008 1792 M 1066 1792 L
1092 1802 M 1150 1802 L
1201 1834 M 1201 1773 L
1204 1840 M 1204 1773 L
1204 1840 M 1169 1792 L
1220 1792 L
1191 1773 M 1214 1773 L
CS [] 0 setdash M
CS [] 0 setdash M
860 1807 M 685 1807 L
828 1778 L
707 1807 L
828 1836 L
685 1807 L
CS [] 0 setdash M
1090 278 M 1109 333 M 1116 336 L
1126 346 L
1126 278 L
1122 343 M 1122 278 L
1109 278 M 1138 278 L
1219 359 M 1161 256 L
1235 323 M 1251 323 L
1280 285 L
1247 320 M 1280 278 L
1331 384 M 1280 278 L
1347 346 M 1347 278 L
1350 346 M 1350 278 L
1337 346 M 1360 346 L
1337 278 M 1385 278 L
1385 298 L
1382 278 L
CS [] 0 setdash M
CS [] 0 setdash M
276 998 M 208 1050 M 276 1008 L
208 1053 M 276 1011 L
208 1011 M 228 1008 L
208 1008 L
208 1053 L
276 1008 M 276 1053 L
257 1053 L
276 1050 L
220 1174 M 225 1169 L
231 1165 L
240 1160 L
251 1158 L
260 1158 L
271 1160 L
280 1165 L
287 1169 L
291 1174 L
225 1169 M 233 1165 L
240 1163 L
251 1160 L
260 1160 L
271 1163 L
278 1165 L
287 1169 L
265 1189 M 271 1192 L
274 1194 L
276 1198 L
276 1203 L
274 1209 L
267 1214 L
260 1216 L
253 1216 L
249 1214 L
247 1212 L
245 1207 L
245 1203 L
247 1196 L
253 1192 L
260 1189 L
291 1180 L
276 1203 M 274 1207 L
267 1212 L
260 1214 L
251 1214 L
247 1212 L
245 1203 M 247 1198 L
253 1194 L
260 1192 L
291 1183 L
236 1267 M 256 1232 L
276 1267 L
238 1325 M 236 1330 L
229 1336 L
276 1336 L
231 1334 M 276 1334 L
276 1325 M 276 1345 L
220 1401 M 291 1361 L
233 1432 M 276 1432 L
229 1434 M 276 1434 L
229 1434 M 262 1410 L
262 1445 L
276 1425 M 276 1441 L
220 1457 M 225 1461 L
231 1465 L
240 1470 L
251 1472 L
260 1472 L
CS M
271 1470 L
280 1465 L
287 1461 L
291 1457 L
225 1461 M 233 1465 L
240 1468 L
251 1470 L
260 1470 L
271 1468 L
278 1465 L
287 1461 L
CS [] 0 setdash M
1888 1727 M 1894 1729 L
1899 1732 L
1902 1737 L
1904 1743 L
1904 1749 L
1902 1754 L
1899 1759 L
1894 1762 L
1888 1764 L
1882 1764 L
1877 1762 L
1872 1759 L
1869 1754 L
1867 1749 L
1867 1743 L
1869 1737 L
1872 1732 L
1877 1729 L
1882 1727 L
1888 1727 L
1338 1585 M 1344 1587 L
1348 1590 L
1352 1595 L
1354 1601 L
1354 1607 L
1352 1612 L
1348 1617 L
1344 1620 L
1338 1622 L
1332 1622 L
1327 1620 L
1322 1617 L
1319 1612 L
1317 1607 L
1317 1601 L
1319 1595 L
1322 1590 L
1327 1587 L
1332 1585 L
1338 1585 L
1102 1536 M 1108 1538 L
1113 1541 L
1116 1546 L
1118 1551 L
1118 1557 L
1116 1563 L
1113 1567 L
1108 1571 L
1102 1573 L
1096 1573 L
1091 1571 L
1086 1567 L
1083 1563 L
1081 1557 L
1081 1551 L
1083 1546 L
1086 1541 L
1091 1538 L
1096 1536 L
1102 1536 L
971 1481 M 977 1483 L
982 1486 L
985 1491 L
987 1496 L
987 1502 L
985 1508 L
982 1513 L
977 1516 L
971 1518 L
965 1518 L
960 1516 L
955 1513 L
952 1508 L
950 1502 L
950 1496 L
952 1491 L
955 1486 L
960 1483 L
965 1481 L
971 1481 L
1885 1746 M 1885 1767 L
1904 1767 M 1867 1767 L
1904 1767 L
1335 1604 M 1335 1623 L
1354 1623 M 1317 1623 L
1354 1623 L
1099 1554 M 1099 1578 L
1118 1578 M 1081 1578 L
1118 1578 L
968 1499 M 968 1524 L
987 1524 M 950 1524 L
987 1524 L
1885 1746 M 1885 1724 L
1904 1724 M 1867 1724 L
1904 1724 L
1335 1604 M 1335 1584 L
1354 1584 M 1317 1584 L
1354 1584 L
1099 1554 M 1099 1530 L
1118 1530 M 1081 1530 L
1118 1530 L
968 1499 M 968 1475 L
987 1475 M 950 1475 L
987 1475 L
1885 1900 M B
1901 1890 M 1885 1918 L
1869 1890 L
1902 1890 L
CF M
1335 1767 M B
1351 1757 M 1335 1785 L
1319 1757 L
1351 1757 L
CF M
1099 1674 M B
1116 1664 M 1099 1693 L
1083 1665 L
1116 1665 L
CF M
968 1644 M B
985 1635 M 968 1663 L
952 1635 L
985 1635 L
CF M
885 1514 M B
901 1504 M 885 1532 L
869 1504 L
901 1504 L
CF M
785 1629 M B
801 1619 M 785 1647 L
769 1619 L
801 1619 L
CF M
727 1581 M B
743 1572 M 727 1600 L
711 1572 L
743 1572 L
CF M
689 1598 M B
706 1589 M 689 1617 L
673 1589 L
706 1589 L
CF M
663 1554 M B
679 1544 M 663 1572 L
647 1544 L
679 1544 L
CF M
643 1572 M B
659 1563 M 643 1591 L
627 1563 L
659 1563 L
CF M
628 1555 M B
644 1546 M 628 1574 L
612 1546 L
644 1546 L
CF M
616 1565 M B
632 1555 M 616 1583 L
600 1555 L
632 1555 L
CF M
606 1554 M B
622 1545 M 606 1573 L
590 1545 L
622 1545 L
CF M
591 1551 M B
607 1541 M 591 1569 L
575 1541 L
607 1541 L
CF M
582 1550 M B
599 1541 M 582 1569 L
566 1541 L
599 1541 L
CF M
572 1549 M B
588 1540 M 572 1568 L
555 1540 L
588 1540 L
CF M
CS [32 24] 0 setdash M
1885 1900 M 1335 1767 L
1099 1674 L
968 1644 L
885 1514 L
785 1629 L
727 1581 L
689 1598 L
663 1554 L
643 1572 L
628 1555 L
616 1565 L
606 1554 L
591 1551 L
582 1550 L
572 1549 L
1885 1745 M B
1899 1732 M 1899 1758 L
1872 1758 L
1872 1732 L
1899 1732 L
CF M
1335 1624 M B
1348 1611 M 1348 1637 L
1322 1637 L
1322 1611 L
1348 1611 L
CF M
1099 1574 M B
1113 1561 M 1113 1587 L
1086 1587 L
1086 1561 L
1113 1561 L
CF M
968 1514 M B
982 1501 M 982 1527 L
955 1527 L
955 1501 L
982 1501 L
CF M
885 1297 M B
898 1284 M 898 1311 L
872 1311 L
872 1284 L
898 1284 L
CF M
785 1503 M B
798 1490 M 798 1516 L
772 1516 L
772 1490 L
798 1490 L
CF M
727 1453 M B
740 1440 M 740 1467 L
714 1467 L
714 1440 L
740 1440 L
CF M
689 1467 M B
703 1454 M 703 1480 L
676 1480 L
676 1454 L
703 1454 L
CF M
663 1421 M B
676 1408 M 676 1435 L
650 1435 L
650 1408 L
676 1408 L
CF M
643 1437 M B
656 1424 M 656 1450 L
630 1450 L
630 1424 L
656 1424 L
CF M
CS [] 0 setdash M
1885 1745 M 1335 1624 L
1099 1574 L
968 1514 L
885 1297 L
785 1503 L
727 1453 L
689 1467 L
663 1421 L
643 1437 L
CS [] 0 setdash M
510 510 M 1969 510 L
510 1969 M 1969 1969 L
510 510 M 510 1969 L
1969 510 M 1969 1969 L
1969 510 M 1900 510 L
1969 753 M 1935 753 L
1969 996 M 1900 996 L
1969 1239 M 1935 1239 L
1969 1483 M 1900 1483 L
1969 1726 M 1935 1726 L
1969 1969 M 1900 1969 L
1998 476 M 2027 544 M 2017 541 L
2011 531 L
2008 515 L
2008 505 L
2011 489 L
2017 480 L
2027 476 L
2033 476 L
2043 480 L
2049 489 L
2053 505 L
2053 515 L
2049 531 L
2043 541 L
2033 544 L
2027 544 L
2020 541 L
2017 537 L
2014 531 L
2011 515 L
2011 505 L
2014 489 L
2017 483 L
2020 480 L
2027 476 L
2033 476 M 2040 480 L
2043 483 L
2046 489 L
2049 505 L
2049 515 L
2046 531 L
2043 537 L
2040 541 L
2033 544 L
1998 963 M 2027 1030 M 2017 1027 L
2011 1017 L
2008 1001 L
2008 991 L
2011 975 L
2017 966 L
2027 963 L
2033 963 L
2043 966 L
2049 975 L
2053 991 L
2053 1001 L
2049 1017 L
2043 1027 L
2033 1030 L
2027 1030 L
2020 1027 L
2017 1024 L
2014 1017 L
2011 1001 L
2011 991 L
2014 975 L
2017 969 L
2020 966 L
2027 963 L
2033 963 M 2040 966 L
2043 969 L
2046 975 L
2049 991 L
2049 1001 L
2046 1017 L
2043 1024 L
2040 1027 L
2033 1030 L
2078 969 M 2075 966 L
2078 963 L
2081 966 L
2078 969 L
2114 1017 M 2120 1020 L
2130 1030 L
2130 963 L
2126 1027 M 2126 963 L
2114 963 M 2142 963 L
1998 1449 M 2027 1516 M 2017 1513 L
2011 1503 L
2008 1487 L
2008 1478 L
2011 1462 L
2017 1452 L
2027 1449 L
2033 1449 L
2043 1452 L
2049 1462 L
2053 1478 L
2053 1487 L
2049 1503 L
2043 1513 L
2033 1516 L
2027 1516 L
2020 1513 L
2017 1510 L
2014 1503 L
2011 1487 L
2011 1478 L
2014 1462 L
2017 1455 L
2020 1452 L
2027 1449 L
2033 1449 M 2040 1452 L
2043 1455 L
2046 1462 L
2049 1478 L
2049 1487 L
2046 1503 L
2043 1510 L
2040 1513 L
2033 1516 L
2078 1455 M 2075 1452 L
2078 1449 L
2081 1452 L
2078 1455 L
2107 1503 M 2110 1500 L
2107 1497 L
2104 1500 L
2104 1503 L
2107 1510 L
2110 1513 L
2120 1516 L
2133 1516 L
2142 1513 L
2146 1510 L
2149 1503 L
2149 1497 L
2146 1491 L
2136 1484 L
2120 1478 L
2114 1475 L
2107 1468 L
2104 1458 L
2104 1449 L
2133 1516 M 2139 1513 L
2142 1510 L
2146 1503 L
2146 1497 L
2142 1491 L
2133 1484 L
2120 1478 L
2104 1455 M 2107 1458 L
2114 1458 L
2130 1452 L
2139 1452 L
2146 1455 L
2149 1458 L
2114 1458 M 2130 1449 L
2142 1449 L
2146 1452 L
2149 1458 L
2149 1465 L
1998 1935 M 2027 2002 M 2017 1999 L
2011 1990 L
2008 1974 L
2008 1964 L
2011 1948 L
2017 1938 L
2027 1935 L
2033 1935 L
2043 1938 L
2049 1948 L
2053 1964 L
2053 1974 L
2049 1990 L
2043 1999 L
2033 2002 L
2027 2002 L
2020 1999 L
2017 1996 L
2014 1990 L
2011 1974 L
2011 1964 L
2014 1948 L
2017 1941 L
2020 1938 L
2027 1935 L
2033 1935 M 2040 1938 L
2043 1941 L
2046 1948 L
2049 1964 L
2049 1974 L
2046 1990 L
2043 1996 L
2040 1999 L
2033 2002 L
2078 1941 M 2075 1938 L
2078 1935 L
2081 1938 L
2078 1941 L
2107 1990 M 2110 1986 L
2107 1983 L
2104 1986 L
2104 1990 L
2107 1996 L
2110 1999 L
2120 2002 L
2133 2002 L
2142 1999 L
2146 1993 L
2146 1983 L
2142 1977 L
2133 1974 L
2123 1974 L
2133 2002 M 2139 1999 L
2142 1993 L
2142 1983 L
2139 1977 L
2133 1974 L
2139 1970 L
2146 1964 L
2149 1957 L
2149 1948 L
2146 1941 L
2142 1938 L
2133 1935 L
2120 1935 L
2110 1938 L
2107 1941 L
2104 1948 L
2104 1951 L
2107 1954 L
2110 1951 L
2107 1948 L
2142 1967 M 2146 1957 L
2146 1948 L
2142 1941 L
2139 1938 L
2133 1935 L
CS [] 0 setdash M
1885 780 M B
1888 762 M 1894 764 L
1899 767 L
1902 772 L
1904 777 L
1904 783 L
1902 789 L
1899 793 L
1894 797 L
1888 799 L
1882 799 L
1877 797 L
1872 793 L
1869 789 L
1867 783 L
1867 777 L
1869 772 L
1872 767 L
1877 764 L
1882 762 L
1888 762 L
CF M
1335 1242 M B
1338 1224 M 1344 1226 L
1348 1229 L
1352 1234 L
1354 1239 L
1354 1245 L
1352 1251 L
1348 1255 L
1344 1259 L
1338 1261 L
1332 1261 L
1327 1259 L
1322 1255 L
1319 1251 L
1317 1245 L
1317 1239 L
1319 1234 L
1322 1229 L
1327 1226 L
1332 1224 L
1338 1224 L
CF M
1099 1328 M B
1102 1310 M 1108 1312 L
1113 1315 L
1116 1320 L
1118 1325 L
1118 1331 L
1116 1337 L
1113 1341 L
1108 1345 L
1102 1347 L
1097 1347 L
1091 1345 L
1086 1341 L
1083 1337 L
1081 1331 L
1081 1325 L
1083 1320 L
1086 1315 L
1091 1312 L
1097 1310 L
1102 1310 L
CF M
968 1246 M B
971 1227 M 977 1229 L
982 1233 L
985 1237 L
987 1243 L
987 1249 L
985 1254 L
982 1259 L
977 1263 L
971 1264 L
966 1264 L
960 1263 L
955 1259 L
952 1254 L
950 1249 L
950 1243 L
952 1237 L
955 1233 L
960 1229 L
966 1227 L
971 1227 L
CF M
885 786 M B
888 768 M 894 770 L
898 773 L
902 778 L
904 783 L
904 789 L
902 795 L
898 799 L
894 803 L
888 805 L
882 805 L
877 803 L
872 799 L
868 795 L
867 789 L
867 783 L
868 778 L
872 773 L
877 770 L
882 768 L
888 768 L
CF M
785 1236 M B
788 1217 M 794 1219 L
798 1223 L
802 1227 L
804 1233 L
804 1239 L
802 1244 L
798 1249 L
794 1252 L
788 1254 L
782 1254 L
777 1252 L
772 1249 L
768 1244 L
767 1239 L
767 1233 L
768 1227 L
772 1223 L
777 1219 L
782 1217 L
788 1217 L
CF M
727 1129 M B
730 1111 M 736 1113 L
740 1116 L
744 1121 L
746 1126 L
746 1132 L
744 1138 L
740 1142 L
736 1146 L
730 1148 L
724 1148 L
719 1146 L
714 1142 L
711 1138 L
709 1132 L
709 1126 L
711 1121 L
714 1116 L
719 1113 L
724 1111 L
730 1111 L
CF M
689 1177 M B
692 1159 M 698 1161 L
703 1164 L
706 1169 L
708 1174 L
708 1180 L
706 1186 L
703 1191 L
698 1194 L
692 1196 L
686 1196 L
681 1194 L
676 1191 L
673 1186 L
671 1180 L
671 1174 L
673 1169 L
676 1164 L
681 1161 L
686 1159 L
692 1159 L
CF M
663 1111 M B
666 1092 M 671 1094 L
676 1098 L
679 1102 L
681 1108 L
681 1114 L
679 1119 L
676 1124 L
671 1127 L
666 1129 L
660 1129 L
654 1127 L
650 1124 L
646 1119 L
644 1114 L
644 1108 L
646 1102 L
650 1098 L
654 1094 L
660 1092 L
666 1092 L
CF M
643 1024 M B
646 1005 M 652 1007 L
656 1010 L
660 1015 L
662 1021 L
662 1027 L
660 1032 L
656 1037 L
652 1040 L
646 1042 L
640 1042 L
635 1040 L
630 1037 L
626 1032 L
625 1027 L
625 1021 L
626 1015 L
630 1010 L
635 1007 L
640 1005 L
646 1005 L
CF M
CS [80 24] 0 setdash M
1885 780 M 1335 1242 L
1099 1328 L
968 1246 L
885 786 L
785 1236 L
727 1129 L
689 1177 L
663 1111 L
643 1024 L
1286 802 M CS [] 0 setdash M
962 768 M 978 835 M 978 787 L
981 778 L
988 771 L
997 768 L
1004 768 L
1013 771 L
1020 778 L
1023 787 L
1023 835 L
981 835 M 981 787 L
984 778 L
991 771 L
997 768 L
968 835 M 991 835 L
1013 835 M 1033 835 L
1052 807 M 1110 807 L
1052 787 M 1110 787 L
1135 797 M 1193 797 L
1276 794 M 1273 787 L
1267 784 L
1260 784 L
1254 787 L
1251 791 L
1241 803 L
1238 807 L
1232 810 L
1225 810 L
1219 807 L
1216 800 L
1216 794 L
1219 787 L
1225 784 L
1232 784 L
1238 787 L
1241 791 L
1251 803 L
1254 807 L
1260 810 L
1267 810 L
1273 807 L
1276 800 L
1276 794 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1327 802 M 1502 802 L
1359 831 L
1480 802 L
1359 773 L
1502 802 L
2333 2363 M CS [] 0 setdash M
850 2349 M 855 2372 M 855 2349 L
855 2372 M 869 2372 L
855 2361 M 864 2361 L
873 2372 M 875 2371 L
876 2372 L
875 2373 L
873 2372 L
875 2364 M 875 2349 L
883 2372 M 883 2349 L
891 2358 M 905 2358 L
905 2360 L
903 2362 L
902 2363 L
900 2364 L
897 2364 L
895 2363 L
892 2361 L
891 2358 L
891 2355 L
892 2352 L
895 2350 L
897 2349 L
900 2349 L
902 2350 L
905 2352 L
913 2364 M 912 2363 L
913 2362 L
915 2363 L
913 2364 L
913 2351 M 912 2350 L
913 2349 L
915 2350 L
913 2351 L
941 2377 M 941 2341 L
942 2377 M 942 2341 L
941 2377 M 949 2377 L
941 2341 M 949 2341 L
969 2361 M 967 2363 L
965 2364 L
961 2364 L
959 2363 L
957 2361 L
956 2358 L
956 2355 L
957 2352 L
959 2350 L
961 2349 L
965 2349 L
967 2350 L
969 2352 L
977 2364 M 977 2349 L
977 2360 M 980 2363 L
982 2364 L
986 2364 L
988 2363 L
989 2360 L
989 2349 L
989 2360 M 992 2363 L
995 2364 L
998 2364 L
1000 2363 L
1001 2360 L
1001 2349 L
1011 2351 M 1010 2350 L
1011 2349 L
1012 2350 L
1011 2351 L
1032 2361 M 1031 2363 L
1028 2364 L
1025 2364 L
1021 2363 L
1020 2361 L
1021 2359 L
1023 2358 L
1029 2356 L
1031 2355 L
1032 2353 L
1032 2352 L
1031 2350 L
1028 2349 L
1025 2349 L
1021 2350 L
1020 2352 L
1045 2364 M 1042 2363 L
1040 2361 L
1039 2358 L
1039 2355 L
1040 2352 L
1042 2350 L
1045 2349 L
1048 2349 L
1050 2350 L
1052 2352 L
1054 2355 L
1054 2358 L
1052 2361 L
1050 2363 L
1048 2364 L
1045 2364 L
1061 2364 M 1061 2349 L
1061 2358 M 1062 2361 L
1065 2363 L
1067 2364 L
1070 2364 L
1075 2358 M 1088 2358 L
1088 2360 L
1087 2362 L
1086 2363 L
1084 2364 L
1080 2364 L
1078 2363 L
1076 2361 L
1075 2358 L
1075 2355 L
1076 2352 L
1078 2350 L
1080 2349 L
1084 2349 L
1086 2350 L
1088 2352 L
1096 2372 M 1096 2349 L
1105 2372 M 1105 2349 L
1126 2364 M 1126 2349 L
1126 2361 M 1124 2363 L
1121 2364 L
1118 2364 L
1116 2363 L
1114 2361 L
1112 2358 L
1112 2355 L
1114 2352 L
1116 2350 L
1118 2349 L
1121 2349 L
1124 2350 L
1126 2352 L
1136 2351 M 1135 2350 L
1136 2349 L
1137 2350 L
1136 2351 L
1146 2372 M 1146 2349 L
1159 2364 M 1157 2363 L
1155 2361 L
1154 2358 L
1154 2355 L
1155 2352 L
1157 2350 L
1159 2349 L
1162 2349 L
1165 2350 L
1167 2352 L
1168 2355 L
1168 2358 L
1167 2361 L
1165 2363 L
1162 2364 L
1159 2364 L
1175 2364 M 1179 2349 L
1184 2364 M 1179 2349 L
1184 2364 M 1188 2349 L
1193 2364 M 1188 2349 L
1201 2351 M 1200 2350 L
1201 2349 L
1203 2350 L
1201 2351 L
1224 2372 M 1224 2349 L
1224 2361 M 1221 2363 L
1219 2364 L
1216 2364 L
1214 2363 L
1211 2361 L
1210 2358 L
1210 2355 L
1211 2352 L
1214 2350 L
1216 2349 L
1219 2349 L
1221 2350 L
1224 2352 L
1245 2364 M 1245 2349 L
1245 2361 M 1243 2363 L
1240 2364 L
1237 2364 L
1235 2363 L
1233 2361 L
1231 2358 L
1231 2355 L
1233 2352 L
1235 2350 L
1237 2349 L
1240 2349 L
1243 2350 L
1245 2352 L
1255 2372 M 1255 2353 L
1256 2350 L
1258 2349 L
1260 2349 L
1251 2364 M 1259 2364 L
1266 2372 M 1267 2371 L
1268 2372 L
1267 2373 L
1266 2372 L
1267 2364 M 1267 2349 L
1282 2377 M 1282 2341 L
1283 2377 M 1283 2341 L
1275 2377 M 1283 2377 L
1275 2341 M 1283 2341 L
1303 2364 M 1290 2349 L
1290 2364 M 1303 2364 L
1290 2349 M 1303 2349 L
1310 2364 M 1310 2353 L
1311 2350 L
1314 2349 L
1317 2349 L
1319 2350 L
1323 2353 L
1323 2364 M 1323 2349 L
1330 2372 M 1332 2371 L
1333 2372 L
1332 2373 L
1330 2372 L
1332 2364 M 1332 2349 L
1340 2364 M 1340 2349 L
1340 2360 M 1344 2363 L
1346 2364 L
1349 2364 L
1352 2363 L
1353 2360 L
1353 2349 L
1368 2372 M 1366 2372 L
1364 2371 L
1363 2368 L
1363 2349 L
1359 2364 M 1367 2364 L
1375 2364 M 1375 2349 L
1375 2360 M 1378 2363 L
1380 2364 L
1384 2364 L
1386 2363 L
1387 2360 L
1387 2349 L
1387 2360 M 1390 2363 L
1393 2364 L
1396 2364 L
CS M
1398 2363 L
1399 2360 L
1399 2349 L
1421 2372 M 1421 2349 L
1421 2361 M 1418 2363 L
1416 2364 L
1413 2364 L
1411 2363 L
1408 2361 L
1407 2358 L
1407 2355 L
1408 2352 L
1411 2350 L
1413 2349 L
1416 2349 L
1418 2350 L
1421 2352 L
1435 2372 M 1432 2371 L
1430 2368 L
1428 2362 L
1428 2359 L
1430 2353 L
1432 2350 L
1435 2349 L
1437 2349 L
1441 2350 L
1443 2353 L
1444 2359 L
1444 2362 L
1443 2368 L
1441 2371 L
1437 2372 L
1435 2372 L
1464 2372 M 1453 2372 L
1452 2362 L
1453 2363 L
1456 2364 L
1460 2364 L
1463 2363 L
1465 2361 L
1466 2358 L
1466 2355 L
1465 2352 L
1463 2350 L
1460 2349 L
1456 2349 L
1453 2350 L
1452 2351 L
1451 2353 L
1486 2361 M 1484 2363 L
1482 2364 L
1478 2364 L
1476 2363 L
1474 2361 L
1473 2358 L
1473 2355 L
1474 2352 L
1476 2350 L
1478 2349 L
1482 2349 L
1484 2350 L
1486 2352 L
1506 2364 M 1506 2346 L
1505 2343 L
1504 2342 L
1502 2341 L
1498 2341 L
1496 2342 L
1506 2361 M 1504 2363 L
1502 2364 L
1498 2364 L
1496 2363 L
1494 2361 L
1493 2358 L
1493 2355 L
1494 2352 L
1496 2350 L
1498 2349 L
1502 2349 L
1504 2350 L
1506 2352 L
1527 2372 M 1527 2349 L
1527 2361 M 1525 2363 L
1523 2364 L
1520 2364 L
1517 2363 L
1515 2361 L
1514 2358 L
1514 2355 L
1515 2352 L
1517 2350 L
1520 2349 L
1523 2349 L
1525 2350 L
1527 2352 L
1541 2364 M 1538 2363 L
1536 2361 L
1535 2358 L
1535 2355 L
1536 2352 L
1538 2350 L
1541 2349 L
1544 2349 L
1546 2350 L
1549 2352 L
1550 2355 L
1550 2358 L
1549 2361 L
1546 2363 L
1544 2364 L
1541 2364 L
1559 2351 M 1557 2350 L
1559 2349 L
1560 2350 L
1559 2351 L
1581 2372 M 1581 2349 L
1581 2361 M 1579 2363 L
1576 2364 L
1573 2364 L
1571 2363 L
1569 2361 L
1567 2358 L
1567 2355 L
1569 2352 L
1571 2350 L
1573 2349 L
1576 2349 L
1579 2350 L
1581 2352 L
1602 2364 M 1602 2349 L
1602 2361 M 1600 2363 L
1597 2364 L
1594 2364 L
1592 2363 L
1590 2361 L
1589 2358 L
1589 2355 L
1590 2352 L
1592 2350 L
1594 2349 L
1597 2349 L
1600 2350 L
1602 2352 L
1612 2372 M 1612 2353 L
1613 2350 L
1615 2349 L
1617 2349 L
1609 2364 M 1616 2364 L
1641 2372 M 1656 2349 L
1656 2372 M 1641 2349 L
1665 2364 M 1664 2363 L
1665 2362 L
1666 2363 L
1665 2364 L
1665 2351 M 1664 2350 L
1665 2349 L
1666 2350 L
1665 2351 L
1694 2351 M 1693 2350 L
1694 2349 L
1695 2350 L
1694 2351 L
1719 2372 M 1728 2361 L
1728 2349 L
1736 2372 M 1728 2361 L
1743 2364 M 1742 2363 L
1743 2362 L
1744 2363 L
1743 2364 L
1743 2351 M 1742 2350 L
1743 2349 L
1744 2350 L
1743 2351 L
1772 2351 M 1771 2350 L
1772 2349 L
1773 2350 L
1772 2351 L
1819 2364 M 1818 2363 L
1819 2362 L
1820 2363 L
1819 2364 L
1819 2351 M 1818 2350 L
1819 2349 L
1820 2350 L
1819 2351 L
1855 2372 M 1855 2354 L
1854 2351 L
1853 2350 L
1851 2349 L
1849 2349 L
1846 2350 L
1845 2351 L
1844 2354 L
1844 2356 L
1864 2364 M 1864 2353 L
1865 2350 L
1867 2349 L
1871 2349 L
1873 2350 L
1876 2353 L
1876 2364 M 1876 2349 L
1885 2372 M 1885 2349 L
1914 2368 M 1917 2369 L
1920 2372 L
1920 2349 L
1936 2368 M 1939 2369 L
1942 2372 L
1942 2349 L
1977 2368 M 1979 2369 L
1982 2372 L
1982 2349 L
1997 2367 M 1997 2368 L
1998 2370 L
1999 2371 L
2001 2372 L
2005 2372 L
2008 2371 L
2009 2370 L
2010 2368 L
2010 2365 L
2009 2363 L
2007 2360 L
1995 2349 L
2011 2349 L
2020 2364 M 2019 2363 L
2020 2362 L
2021 2363 L
2020 2364 L
2020 2351 M 2019 2350 L
2020 2349 L
2021 2350 L
2020 2351 L
2032 2368 M 2034 2369 L
2038 2372 L
2038 2349 L
2062 2372 M 2051 2356 L
2068 2356 L
2062 2372 M 2062 2349 L
2076 2364 M 2074 2363 L
2076 2362 L
2077 2363 L
2076 2364 L
2076 2351 M 2074 2350 L
2076 2349 L
2077 2350 L
2076 2351 L
2095 2372 M 2084 2356 L
2101 2356 L
2095 2372 M 2095 2349 L
2109 2372 M 2121 2372 L
2114 2363 L
2118 2363 L
2120 2362 L
2121 2361 L
2122 2358 L
2122 2355 L
2121 2352 L
2119 2350 L
2116 2349 L
2112 2349 L
2109 2350 L
2108 2351 L
2107 2353 L
2150 2368 M 2152 2369 L
2156 2372 L
2156 2349 L
2183 2364 M 2182 2361 L
2180 2359 L
2177 2358 L
2176 2358 L
2172 2359 L
2170 2361 L
2169 2364 L
2169 2365 L
2170 2369 L
2172 2371 L
2176 2372 L
2177 2372 L
2180 2371 L
2182 2369 L
2183 2364 L
2183 2359 L
2182 2353 L
2180 2350 L
2177 2349 L
2174 2349 L
2171 2350 L
2170 2352 L
2206 2364 M 2205 2361 L
2202 2359 L
2199 2358 L
2198 2358 L
2194 2359 L
2192 2361 L
2191 2364 L
2191 2365 L
2192 2369 L
2194 2371 L
2198 2372 L
2199 2372 L
CS M
2202 2371 L
2205 2369 L
2206 2364 L
2206 2359 L
2205 2353 L
2202 2350 L
2199 2349 L
2197 2349 L
2193 2350 L
2192 2352 L
2216 2372 M 2228 2372 L
2221 2363 L
2225 2363 L
2227 2362 L
2228 2361 L
2229 2358 L
2229 2355 L
2228 2352 L
2226 2350 L
2222 2349 L
2219 2349 L
2216 2350 L
2215 2351 L
2213 2353 L
2255 2372 M 2255 2349 L
2255 2372 M 2269 2372 L
2255 2361 M 2263 2361 L
2273 2372 M 2275 2371 L
2276 2372 L
2275 2373 L
2273 2372 L
2275 2364 M 2275 2349 L
2296 2364 M 2296 2346 L
2295 2343 L
2293 2342 L
2291 2341 L
2288 2341 L
2286 2342 L
2296 2361 M 2293 2363 L
2291 2364 L
2288 2364 L
2286 2363 L
2283 2361 L
2282 2358 L
2282 2355 L
2283 2352 L
2286 2350 L
2288 2349 L
2291 2349 L
2293 2350 L
2296 2352 L
2306 2351 M 2305 2350 L
2306 2349 L
2307 2350 L
2306 2351 L
2316 2367 M 2316 2368 L
2317 2370 L
2318 2371 L
2320 2372 L
2325 2372 L
2327 2371 L
2328 2370 L
2329 2368 L
2329 2365 L
2328 2363 L
2326 2360 L
2315 2349 L
2330 2349 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                      FIG3a.PS
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS M 6 setlinewidth
/P { moveto 0 6.05 rlineto stroke } def
CS [] 0 setdash M
510 510 M 1896 510 L
510 510 M 510 578 L
741 510 M 741 544 L
972 510 M 972 578 L
1203 510 M 1203 544 L
1434 510 M 1434 578 L
1665 510 M 1665 544 L
1896 510 M 1896 578 L
478 413 M 491 468 M 494 465 L
491 462 L
488 465 L
488 468 L
491 474 L
494 478 L
504 481 L
516 481 L
526 478 L
529 474 L
533 468 L
533 462 L
529 455 L
520 449 L
504 442 L
497 439 L
491 433 L
488 423 L
488 413 L
516 481 M 523 478 L
526 474 L
529 468 L
529 462 L
526 455 L
516 449 L
504 442 L
488 420 M 491 423 L
497 423 L
513 417 L
523 417 L
529 420 L
533 423 L
497 423 M 513 413 L
526 413 L
529 417 L
533 423 L
533 430 L
940 413 M 978 474 M 978 413 L
982 481 M 982 413 L
982 481 M 946 433 L
998 433 L
969 413 M 991 413 L
1402 413 M 1450 471 M 1447 468 L
1450 465 L
1453 468 L
1453 471 L
1450 478 L
1444 481 L
1434 481 L
1424 478 L
1418 471 L
1415 465 L
1411 452 L
1411 433 L
1415 423 L
1421 417 L
1431 413 L
1437 413 L
1447 417 L
1453 423 L
1456 433 L
1456 436 L
1453 446 L
1447 452 L
1437 455 L
1434 455 L
1424 452 L
1418 446 L
1415 436 L
1434 481 M 1427 478 L
1421 471 L
1418 465 L
1415 452 L
1415 433 L
1418 423 L
1424 417 L
1431 413 L
1437 413 M 1444 417 L
1450 423 L
1453 433 L
1453 436 L
1450 446 L
1444 452 L
1437 455 L
1864 413 M 1889 481 M 1880 478 L
1877 471 L
1877 462 L
1880 455 L
1889 452 L
1902 452 L
1912 455 L
1915 462 L
1915 471 L
1912 478 L
1902 481 L
1889 481 L
1883 478 L
1880 471 L
1880 462 L
1883 455 L
1889 452 L
1902 452 M 1909 455 L
1912 462 L
1912 471 L
1909 478 L
1902 481 L
1889 452 M 1880 449 L
1877 446 L
1873 439 L
1873 426 L
1877 420 L
1880 417 L
1889 413 L
1902 413 L
1912 417 L
1915 420 L
1918 426 L
1918 439 L
1915 446 L
1912 449 L
1902 452 L
1889 452 M 1883 449 L
1880 446 L
1877 439 L
1877 426 L
1880 420 L
1883 417 L
1889 413 L
1902 413 M 1909 417 L
1912 420 L
1915 426 L
1915 439 L
1912 446 L
1909 449 L
1902 452 L
510 1969 M 1896 1969 L
510 510 M 510 1969 L
1896 510 M 1896 1969 L
1896 510 M 1827 510 L
1896 802 M 1862 802 L
1896 1094 M 1827 1094 L
1896 1385 M 1862 1385 L
1896 1677 M 1827 1677 L
1896 1969 M 1862 1969 L
1925 476 M 1938 505 M 1996 505 L
2037 544 M 2028 541 L
2021 531 L
2018 515 L
2018 505 L
2021 489 L
2028 480 L
2037 476 L
2044 476 L
2053 480 L
2060 489 L
2063 505 L
2063 515 L
2060 531 L
2053 541 L
2044 544 L
2037 544 L
2031 541 L
2028 537 L
2025 531 L
2021 515 L
2021 505 L
2025 489 L
2028 483 L
2031 480 L
2037 476 L
2044 476 M 2050 480 L
2053 483 L
2057 489 L
2060 505 L
2060 515 L
2057 531 L
2053 537 L
2050 541 L
2044 544 L
2089 483 M 2085 480 L
2089 476 L
2092 480 L
2089 483 L
2118 531 M 2121 528 L
2118 525 L
2114 528 L
2114 531 L
2118 537 L
2121 541 L
2130 544 L
2143 544 L
2153 541 L
2156 534 L
2156 525 L
2153 518 L
2143 515 L
2134 515 L
2143 544 M 2150 541 L
2153 534 L
2153 525 L
2150 518 L
2143 515 L
2150 512 L
2156 505 L
2159 499 L
2159 489 L
2156 483 L
2153 480 L
2143 476 L
2130 476 L
2121 480 L
2118 483 L
2114 489 L
2114 492 L
2118 496 L
2121 492 L
2118 489 L
2153 508 M 2156 499 L
2156 489 L
2153 483 L
2150 480 L
2143 476 L
1925 1060 M 1938 1089 M 1996 1089 L
2037 1127 M 2028 1124 L
2021 1114 L
2018 1098 L
2018 1089 L
2021 1073 L
2028 1063 L
2037 1060 L
2044 1060 L
2053 1063 L
2060 1073 L
2063 1089 L
2063 1098 L
2060 1114 L
2053 1124 L
2044 1127 L
2037 1127 L
2031 1124 L
2028 1121 L
2025 1114 L
2021 1098 L
2021 1089 L
2025 1073 L
2028 1066 L
2031 1063 L
2037 1060 L
2044 1060 M 2050 1063 L
2053 1066 L
2057 1073 L
2060 1089 L
2060 1098 L
2057 1114 L
2053 1121 L
2050 1124 L
2044 1127 L
2089 1066 M 2085 1063 L
2089 1060 L
2092 1063 L
2089 1066 L
2118 1114 M 2121 1111 L
2118 1108 L
2114 1111 L
2114 1114 L
2118 1121 L
2121 1124 L
2130 1127 L
2143 1127 L
2153 1124 L
2156 1121 L
2159 1114 L
2159 1108 L
2156 1102 L
2146 1095 L
2130 1089 L
2124 1086 L
2118 1079 L
2114 1069 L
2114 1060 L
2143 1127 M 2150 1124 L
2153 1121 L
2156 1114 L
2156 1108 L
2153 1102 L
2143 1095 L
2130 1089 L
2114 1066 M 2118 1069 L
2124 1069 L
2140 1063 L
2150 1063 L
2156 1066 L
CS M
2159 1069 L
2124 1069 M 2140 1060 L
2153 1060 L
2156 1063 L
2159 1069 L
2159 1076 L
1925 1643 M 1938 1672 M 1996 1672 L
2037 1711 M 2028 1707 L
2021 1698 L
2018 1682 L
2018 1672 L
2021 1656 L
2028 1646 L
2037 1643 L
2044 1643 L
2053 1646 L
2060 1656 L
2063 1672 L
2063 1682 L
2060 1698 L
2053 1707 L
2044 1711 L
2037 1711 L
2031 1707 L
2028 1704 L
2025 1698 L
2021 1682 L
2021 1672 L
2025 1656 L
2028 1650 L
2031 1646 L
2037 1643 L
2044 1643 M 2050 1646 L
2053 1650 L
2057 1656 L
2060 1672 L
2060 1682 L
2057 1698 L
2053 1704 L
2050 1707 L
2044 1711 L
2089 1650 M 2085 1646 L
2089 1643 L
2092 1646 L
2089 1650 L
2124 1698 M 2130 1701 L
2140 1711 L
2140 1643 L
2137 1707 M 2137 1643 L
2124 1643 M 2153 1643 L
CS [] 0 setdash M
CS [] 0 setdash M
1480 1094 M 1642 1094 L
1499 1123 L
1620 1094 L
1499 1065 L
1642 1094 L
1503 1560 M CS [] 0 setdash M
1391 1527 M 1407 1594 M 1407 1546 L
1410 1536 L
1417 1530 L
1426 1527 L
1433 1527 L
1442 1530 L
1449 1536 L
1452 1546 L
1452 1594 L
1410 1594 M 1410 1546 L
1413 1536 L
1420 1530 L
1426 1527 L
1397 1594 M 1420 1594 L
1442 1594 M 1461 1594 L
1481 1565 M 1538 1565 L
1481 1546 M 1538 1546 L
1590 1588 M 1590 1527 L
1593 1594 M 1593 1527 L
1593 1594 M 1558 1546 L
1609 1546 L
1580 1527 M 1603 1527 L
CS [] 0 setdash M
1388 1794 M CS [] 0 setdash M
1311 1754 M 1346 1834 M 1340 1827 L
1333 1818 L
1327 1805 L
1324 1789 L
1324 1776 L
1327 1760 L
1333 1747 L
1340 1738 L
1346 1731 L
1340 1827 M 1333 1815 L
1330 1805 L
1327 1789 L
1327 1776 L
1330 1760 L
1333 1750 L
1340 1738 L
1372 1792 M 1372 1789 L
1368 1789 L
1368 1792 L
1372 1795 L
1378 1799 L
1391 1799 L
1397 1795 L
1401 1792 L
1404 1786 L
1404 1763 L
1407 1757 L
1410 1754 L
1401 1792 M 1401 1763 L
1404 1757 L
1410 1754 L
1413 1754 L
1401 1786 M 1397 1783 L
1378 1779 L
1368 1776 L
1365 1770 L
1365 1763 L
1368 1757 L
1378 1754 L
1388 1754 L
1394 1757 L
1401 1763 L
1378 1779 M 1372 1776 L
1368 1770 L
1368 1763 L
1372 1757 L
1378 1754 L
1429 1834 M 1436 1827 L
1442 1818 L
1449 1805 L
1452 1789 L
1452 1776 L
1449 1760 L
1442 1747 L
1436 1738 L
1429 1731 L
1436 1827 M 1442 1815 L
1445 1805 L
1449 1789 L
1449 1776 L
1445 1760 L
1442 1750 L
1436 1738 L
CS [] 0 setdash M
CS [] 0 setdash M
1388 1473 M 1619 1473 L
1476 1502 L
1597 1473 L
1476 1444 L
1619 1473 L
CS [] 0 setdash M
1076 304 M 1092 371 M 1092 304 L
1095 371 M 1095 304 L
1083 371 M 1095 371 L
1083 304 M 1105 304 L
1128 349 M 1128 304 L
1131 349 M 1131 304 L
1131 339 M 1137 346 L
1147 349 L
1153 349 L
1163 346 L
1166 339 L
1166 304 L
1153 349 M 1160 346 L
1163 339 L
1163 304 L
1118 349 M 1131 349 L
1118 304 M 1140 304 L
1153 304 M 1176 304 L
1217 384 M 1211 378 L
1205 368 L
1198 355 L
1195 339 L
1195 327 L
1198 311 L
1205 298 L
1211 288 L
1217 282 L
1211 378 M 1205 365 L
1201 355 L
1198 339 L
1198 327 L
1201 311 L
1205 301 L
1211 288 L
1243 371 M 1243 304 L
1246 371 M 1246 304 L
1233 371 M 1256 371 L
1233 304 M 1282 304 L
1282 323 L
1278 304 L
1294 384 M 1301 378 L
1307 368 L
1314 355 L
1317 339 L
1317 327 L
1314 311 L
1307 298 L
1301 288 L
1294 282 L
1301 378 M 1307 365 L
1310 355 L
1314 339 L
1314 327 L
1310 311 L
1307 301 L
1301 288 L
CS [] 0 setdash M
CS [] 0 setdash M
426 1109 M 359 1126 M 426 1126 L
359 1129 M 426 1129 L
359 1116 M 359 1129 L
426 1116 M 426 1138 L
381 1161 M 426 1161 L
381 1164 M 426 1164 L
391 1164 M 385 1170 L
381 1180 L
381 1186 L
385 1196 L
391 1199 L
426 1199 L
381 1186 M 385 1193 L
391 1196 L
426 1196 L
381 1151 M 381 1164 L
426 1151 M 426 1174 L
426 1186 M 426 1209 L
346 1251 M 353 1244 L
362 1238 L
375 1231 L
391 1228 L
404 1228 L
420 1231 L
433 1238 L
442 1244 L
449 1251 L
353 1244 M 365 1238 L
375 1235 L
391 1231 L
404 1231 L
420 1235 L
430 1238 L
442 1244 L
359 1312 M 426 1270 L
359 1315 M 426 1273 L
359 1273 M 378 1270 L
359 1270 L
359 1315 L
426 1270 M 426 1315 L
407 1315 L
426 1312 L
346 1334 M 353 1341 L
362 1347 L
375 1353 L
391 1357 L
404 1357 L
420 1353 L
433 1347 L
442 1341 L
449 1334 L
353 1341 M 365 1347 L
375 1350 L
391 1353 L
404 1353 L
420 1350 L
430 1347 L
442 1341 L
CS [] 0 setdash M
1228 1373 M 1236 1376 L
1243 1381 L
1248 1388 L
1251 1396 L
1251 1405 L
1248 1413 L
1243 1421 L
1236 1426 L
1228 1428 L
1219 1428 L
1210 1426 L
1203 1421 L
1198 1413 L
1195 1405 L
1195 1396 L
1198 1388 L
1203 1381 L
1210 1376 L
1219 1373 L
1228 1373 L
1111 1486 M 1120 1488 L
1127 1493 L
1132 1501 L
1135 1509 L
1135 1518 L
1132 1526 L
1127 1533 L
1120 1538 L
1111 1541 L
1103 1541 L
1094 1538 L
1087 1533 L
1082 1526 L
1079 1518 L
1079 1509 L
1082 1501 L
1087 1493 L
1094 1488 L
1103 1486 L
1111 1486 L
956 1645 M 964 1647 L
CS M
971 1652 L
977 1659 L
979 1668 L
979 1677 L
977 1685 L
971 1692 L
964 1697 L
956 1700 L
947 1700 L
939 1697 L
932 1692 L
927 1685 L
924 1677 L
924 1668 L
927 1659 L
932 1652 L
939 1647 L
947 1645 L
956 1645 L
720 1834 M 728 1837 L
735 1842 L
741 1849 L
743 1858 L
743 1866 L
741 1875 L
735 1882 L
728 1887 L
720 1890 L
711 1890 L
703 1887 L
696 1882 L
691 1875 L
688 1866 L
688 1858 L
691 1849 L
696 1842 L
703 1837 L
711 1834 L
720 1834 L
1223 1401 M 1223 1449 L
1251 1449 M 1195 1449 L
1251 1449 L
1107 1513 M 1107 1548 L
1135 1548 M 1079 1547 L
1135 1548 L
952 1672 M 952 1705 L
980 1705 M 924 1704 L
980 1705 L
716 1862 M 716 1893 L
744 1893 M 688 1893 L
744 1893 L
1223 1401 M 1223 1352 L
1251 1352 M 1195 1352 L
1251 1352 L
1107 1513 M 1107 1479 L
1135 1479 M 1079 1479 L
1135 1479 L
952 1672 M 952 1640 L
980 1640 M 924 1640 L
980 1640 L
716 1862 M 716 1831 L
744 1831 M 688 1831 L
744 1831 L
CS [] 0 setdash M
571 1969 M 1896 1038 L
716 1860 M B
729 1847 M 729 1873 L
702 1873 L
702 1847 L
729 1847 L
CF M
952 1703 M B
965 1689 M 965 1716 L
938 1716 L
938 1689 L
965 1689 L
CF M
1107 1596 M B
1120 1583 M 1120 1609 L
1094 1609 L
1094 1583 L
1120 1583 L
CF M
1223 1515 M B
1236 1502 M 1236 1528 L
1210 1528 L
1210 1502 L
1236 1502 L
CF M
1316 1449 M B
1329 1436 M 1329 1462 L
1303 1462 L
1303 1436 L
1329 1436 L
CF M
1393 1394 M B
1406 1381 M 1406 1407 L
1380 1407 L
1380 1381 L
1406 1381 L
CF M
1459 1346 M B
1472 1333 M 1472 1359 L
1446 1359 L
1446 1333 L
1472 1333 L
CF M
1517 1304 M B
1530 1291 M 1530 1317 L
1504 1317 L
1504 1291 L
1530 1291 L
CF M
1568 1266 M B
1582 1253 M 1582 1279 L
1555 1279 L
1555 1253 L
1582 1253 L
CF M
1615 1232 M B
1628 1219 M 1628 1245 L
1601 1245 L
1601 1219 L
1628 1219 L
CF M
1657 1201 M B
1670 1188 M 1670 1214 L
1643 1214 L
1643 1188 L
1670 1188 L
CF M
CS [32 24] 0 setdash M
1896 665 M 1388 1353 L
1823 664 M B
1839 654 M 1823 682 L
1807 654 L
1840 654 L
CF M
1657 849 M B
1673 840 M 1657 868 L
1640 840 L
1673 840 L
CF M
1615 895 M B
1631 886 M 1615 914 L
1598 886 L
1631 886 L
CF M
1568 945 M B
1584 936 M 1568 964 L
1552 936 L
1584 936 L
CF M
1517 1001 M B
1533 991 M 1517 1020 L
1501 992 L
1533 992 L
CF M
1459 1063 M B
1475 1053 M 1459 1081 L
1443 1053 L
1475 1053 L
CF M
1393 1132 M B
1409 1123 M 1393 1151 L
1377 1123 L
1409 1123 L
CF M
1316 1212 M B
1332 1203 M 1316 1231 L
1300 1203 L
1332 1203 L
CF M
1223 1307 M B
1239 1297 M 1223 1326 L
1207 1298 L
1239 1298 L
CF M
1107 1423 M B
1123 1413 M 1107 1441 L
1091 1413 L
1123 1413 L
CF M
952 1572 M B
968 1563 M 952 1591 L
935 1563 L
968 1563 L
CF M
716 1788 M B
732 1778 M 716 1806 L
699 1778 L
732 1778 L
CF M
CS [] 0 setdash M
510 510 M 1896 510 L
510 1969 M 1896 1969 L
510 510 M 510 1969 L
510 510 M 544 510 L
510 692 M 578 692 L
510 875 M 544 875 L
510 1057 M 578 1057 L
510 1239 M 544 1239 L
510 1422 M 578 1422 L
510 1604 M 544 1604 L
510 1786 M 578 1786 L
510 1969 M 544 1969 L
237 659 M 250 688 M 308 688 L
340 713 M 346 716 L
356 726 L
356 659 L
353 723 M 353 659 L
340 659 M 369 659 L
401 665 M 397 662 L
401 659 L
404 662 L
401 665 L
430 713 M 433 710 L
430 707 L
426 710 L
426 713 L
430 720 L
433 723 L
442 726 L
455 726 L
465 723 L
468 720 L
471 713 L
471 707 L
468 700 L
458 694 L
442 688 L
436 684 L
430 678 L
426 668 L
426 659 L
455 726 M 462 723 L
465 720 L
468 713 L
468 707 L
465 700 L
455 694 L
442 688 L
426 665 M 430 668 L
436 668 L
452 662 L
462 662 L
468 665 L
471 668 L
436 668 M 452 659 L
465 659 L
468 662 L
471 668 L
471 675 L
333 1023 M 346 1052 M 404 1052 L
436 1078 M 442 1081 L
452 1091 L
452 1023 L
449 1088 M 449 1023 L
436 1023 M 465 1023 L
237 1388 M 250 1417 M 308 1417 L
349 1455 M 340 1452 L
333 1443 L
330 1427 L
330 1417 L
333 1401 L
340 1391 L
349 1388 L
356 1388 L
365 1391 L
372 1401 L
375 1417 L
375 1427 L
372 1443 L
365 1452 L
356 1455 L
349 1455 L
343 1452 L
340 1449 L
336 1443 L
333 1427 L
333 1417 L
336 1401 L
340 1394 L
343 1391 L
349 1388 L
356 1388 M 362 1391 L
365 1394 L
369 1401 L
372 1417 L
372 1427 L
369 1443 L
365 1449 L
362 1452 L
356 1455 L
401 1394 M 397 1391 L
401 1388 L
404 1391 L
401 1394 L
442 1455 M 433 1452 L
430 1446 L
430 1436 L
433 1430 L
442 1427 L
455 1427 L
465 1430 L
468 1436 L
468 1446 L
465 1452 L
455 1455 L
442 1455 L
436 1452 L
433 1446 L
433 1436 L
436 1430 L
442 1427 L
455 1427 M 462 1430 L
465 1436 L
465 1446 L
462 1452 L
455 1455 L
442 1427 M 433 1423 L
430 1420 L
426 1414 L
426 1401 L
430 1394 L
433 1391 L
442 1388 L
455 1388 L
465 1391 L
468 1394 L
471 1401 L
471 1414 L
468 1420 L
465 1423 L
455 1427 L
442 1427 M 436 1423 L
433 1420 L
430 1414 L
430 1401 L
433 1394 L
436 1391 L
442 1388 L
455 1388 M 462 1391 L
465 1394 L
468 1401 L
468 1414 L
465 1420 L
462 1423 L
455 1427 L
237 1753 M 250 1782 M 308 1782 L
349 1820 M 340 1817 L
333 1807 L
330 1791 L
330 1782 L
333 1766 L
340 1756 L
349 1753 L
356 1753 L
365 1756 L
372 1766 L
375 1782 L
375 1791 L
372 1807 L
365 1817 L
356 1820 L
349 1820 L
343 1817 L
340 1814 L
336 1807 L
333 1791 L
333 1782 L
336 1766 L
340 1759 L
343 1756 L
349 1753 L
356 1753 M 362 1756 L
365 1759 L
369 1766 L
372 1782 L
372 1791 L
369 1807 L
365 1814 L
362 1817 L
356 1820 L
401 1759 M 397 1756 L
401 1753 L
404 1756 L
401 1759 L
465 1810 M 462 1807 L
465 1804 L
468 1807 L
468 1810 L
465 1817 L
458 1820 L
449 1820 L
439 1817 L
433 1810 L
430 1804 L
426 1791 L
426 1772 L
430 1762 L
436 1756 L
446 1753 L
452 1753 L
462 1756 L
468 1762 L
471 1772 L
471 1775 L
468 1785 L
462 1791 L
452 1794 L
449 1794 L
439 1791 L
433 1785 L
430 1775 L
449 1820 M 442 1817 L
436 1810 L
433 1804 L
430 1791 L
430 1772 L
433 1762 L
439 1756 L
446 1753 L
452 1753 M 458 1756 L
465 1762 L
468 1772 L
468 1775 L
465 1785 L
458 1791 L
452 1794 L
1896 510 M 1896 1969 L
CS [32 24] 0 setdash M
CS [80 24] 0 setdash M
510 1679 M 1738 510 L
716 1464 M B
719 1446 M 724 1448 L
729 1451 L
732 1456 L
734 1462 L
734 1467 L
732 1473 L
729 1478 L
724 1481 L
719 1483 L
713 1483 L
707 1481 L
702 1478 L
699 1473 L
697 1467 L
697 1462 L
699 1456 L
702 1451 L
707 1448 L
713 1446 L
719 1446 L
CF M
952 1267 M B
955 1249 M 960 1251 L
965 1254 L
968 1259 L
970 1264 L
970 1270 L
968 1276 L
965 1280 L
960 1284 L
955 1286 L
949 1286 L
943 1284 L
938 1280 L
935 1276 L
933 1270 L
933 1264 L
935 1259 L
938 1254 L
943 1251 L
949 1249 L
955 1249 L
CF M
1107 1122 M B
1110 1103 M 1116 1105 L
1120 1109 L
1124 1113 L
1125 1119 L
1125 1125 L
1124 1130 L
1120 1135 L
1116 1138 L
1110 1140 L
1104 1140 L
1099 1138 L
1094 1135 L
1090 1130 L
1089 1125 L
1089 1119 L
1090 1113 L
1094 1109 L
1099 1105 L
1104 1103 L
1110 1103 L
CF M
1223 1009 M B
1226 991 M 1232 992 L
1236 996 L
1240 1001 L
1242 1006 L
1242 1012 L
1240 1018 L
1236 1022 L
1232 1026 L
1226 1028 L
1220 1028 L
1215 1026 L
1210 1022 L
1207 1018 L
1205 1012 L
1205 1006 L
1207 1001 L
1210 996 L
1215 992 L
1220 991 L
1226 991 L
CF M
1316 918 M B
1319 899 M 1324 901 L
1329 905 L
1333 909 L
1334 915 L
1334 921 L
1333 926 L
1329 931 L
1324 934 L
1319 936 L
1313 936 L
1307 934 L
1303 931 L
1299 926 L
1297 921 L
1297 915 L
1299 909 L
1303 905 L
1307 901 L
1313 899 L
1319 899 L
CF M
1393 841 M B
1396 823 M 1402 825 L
1406 828 L
1410 833 L
1411 838 L
1411 844 L
1410 850 L
1406 854 L
1402 858 L
1396 860 L
1390 860 L
1385 858 L
1380 854 L
1376 850 L
1375 844 L
1375 838 L
1376 833 L
1380 828 L
1385 825 L
1390 823 L
1396 823 L
CF M
1459 776 M B
1462 757 M 1468 759 L
1472 763 L
1476 767 L
1478 773 L
1478 779 L
1476 784 L
1472 789 L
1468 792 L
1462 794 L
1456 794 L
1451 792 L
1446 789 L
1442 784 L
1441 779 L
1441 773 L
1442 767 L
1446 763 L
1451 759 L
1456 757 L
1462 757 L
CF M
1517 719 M B
1520 700 M 1525 702 L
1530 705 L
1534 710 L
1535 716 L
1535 722 L
1534 727 L
1530 732 L
1525 735 L
1520 737 L
1514 737 L
1508 735 L
1504 732 L
1500 727 L
1499 722 L
1499 716 L
1500 710 L
1504 705 L
1508 702 L
1514 700 L
1520 700 L
CF M
1568 668 M B
1571 649 M 1577 651 L
1582 655 L
1585 659 L
1587 665 L
1587 671 L
1585 676 L
1582 681 L
1577 685 L
1571 686 L
1565 686 L
1560 685 L
1555 681 L
1552 676 L
1550 671 L
1550 665 L
1552 659 L
1555 655 L
1560 651 L
1565 649 L
1571 649 L
CF M
1615 623 M B
1617 604 M 1623 606 L
1628 609 L
1631 614 L
1633 620 L
1633 625 L
1631 631 L
1628 636 L
1623 639 L
1617 641 L
1612 641 L
1606 639 L
1601 636 L
1598 631 L
1596 625 L
1596 620 L
1598 614 L
1601 609 L
1606 606 L
1612 604 L
1617 604 L
CF M
1657 581 M B
1659 563 M 1665 565 L
1670 568 L
1673 573 L
1675 579 L
1675 584 L
1673 590 L
1670 595 L
1665 598 L
1659 600 L
1654 600 L
1648 598 L
1643 595 L
1640 590 L
1638 584 L
1638 579 L
1640 573 L
1643 568 L
1648 565 L
1654 563 L
1659 563 L
CF M
CS [] 0 setdash M
1203 875 M 972 875 L
1115 846 L
994 875 L
1115 904 L
972 875 L
1087 692 M CS [] 0 setdash M
967 659 M 983 726 M 983 678 L
986 668 L
993 662 L
1002 659 L
1009 659 L
1018 662 L
1025 668 L
1028 678 L
1028 726 L
986 726 M 986 678 L
990 668 L
996 662 L
1002 659 L
974 726 M 996 726 L
1018 726 M 1038 726 L
1057 697 M 1115 697 L
1057 678 M 1115 678 L
1198 684 M 1195 678 L
1189 675 L
1182 675 L
1176 678 L
1172 681 L
1163 694 L
1160 697 L
1153 700 L
1147 700 L
1140 697 L
1137 691 L
1137 684 L
1140 678 L
1147 675 L
1153 675 L
1160 678 L
1163 681 L
1172 694 L
1176 697 L
1182 700 L
1189 700 L
1195 697 L
1198 691 L
1198 684 L
CS [] 0 setdash M
2333 2363 M CS [] 0 setdash M
1296 2349 M 1301 2372 M 1301 2349 L
1301 2372 M 1315 2372 L
1301 2361 M 1310 2361 L
1319 2372 M 1321 2371 L
1322 2372 L
1321 2373 L
1319 2372 L
1321 2364 M 1321 2349 L
1330 2372 M 1330 2349 L
1337 2358 M 1351 2358 L
1351 2360 L
1349 2362 L
1348 2363 L
1346 2364 L
1343 2364 L
1341 2363 L
1338 2361 L
1337 2358 L
1337 2355 L
1338 2352 L
1341 2350 L
1343 2349 L
1346 2349 L
1348 2350 L
1351 2352 L
1359 2364 M 1358 2363 L
1359 2362 L
1361 2363 L
1359 2364 L
1359 2351 M 1358 2350 L
1359 2349 L
1361 2350 L
1359 2351 L
1400 2372 M 1400 2349 L
1400 2361 M 1397 2363 L
1395 2364 L
1392 2364 L
1389 2363 L
1387 2361 L
1386 2358 L
1386 2355 L
1387 2352 L
1389 2350 L
1392 2349 L
1395 2349 L
1397 2350 L
1400 2352 L
1408 2364 M 1408 2353 L
1410 2350 L
1412 2349 L
1415 2349 L
1417 2350 L
1421 2353 L
1421 2364 M 1421 2349 L
1440 2372 M 1428 2356 L
1445 2356 L
1440 2372 M 1440 2349 L
1452 2364 M 1452 2349 L
1452 2360 M 1455 2363 L
1457 2364 L
1461 2364 L
1463 2363 L
1464 2360 L
1464 2349 L
1464 2360 M 1467 2363 L
1470 2364 L
1473 2364 L
1475 2363 L
1476 2360 L
1476 2349 L
1497 2361 M 1495 2363 L
1493 2364 L
1490 2364 L
1487 2363 L
1485 2361 L
1484 2358 L
1484 2355 L
1485 2352 L
1487 2350 L
1490 2349 L
1493 2349 L
1495 2350 L
1497 2352 L
1506 2351 M 1505 2350 L
1506 2349 L
1507 2350 L
1506 2351 L
1529 2372 M 1529 2349 L
1529 2361 M 1526 2363 L
1524 2364 L
1521 2364 L
1518 2363 L
1516 2361 L
1515 2358 L
1515 2355 L
1516 2352 L
1518 2350 L
1521 2349 L
1524 2349 L
1526 2350 L
1529 2352 L
1550 2364 M 1550 2349 L
1550 2361 M 1547 2363 L
1545 2364 L
1542 2364 L
1540 2363 L
1537 2361 L
1536 2358 L
1536 2355 L
1537 2352 L
1540 2350 L
1542 2349 L
1545 2349 L
1547 2350 L
1550 2352 L
1560 2372 M 1560 2353 L
1561 2350 L
1563 2349 L
1565 2349 L
1556 2364 M 1564 2364 L
1589 2372 M 1604 2349 L
1604 2372 M 1589 2349 L
1613 2364 M 1612 2363 L
1613 2362 L
1614 2363 L
1613 2364 L
1613 2351 M 1612 2350 L
1613 2349 L
1614 2350 L
1613 2351 L
1642 2351 M 1641 2350 L
1642 2349 L
1643 2350 L
1642 2351 L
1666 2372 M 1675 2361 L
1675 2349 L
1684 2372 M 1675 2361 L
1691 2364 M 1690 2363 L
1691 2362 L
1692 2363 L
1691 2364 L
1691 2351 M 1690 2350 L
1691 2349 L
1692 2350 L
1691 2351 L
1720 2351 M 1719 2350 L
1720 2349 L
1721 2350 L
1720 2351 L
1766 2364 M 1765 2363 L
1766 2362 L
1767 2363 L
1766 2364 L
1766 2351 M 1765 2350 L
1766 2349 L
1767 2350 L
1766 2351 L
1803 2372 M 1803 2354 L
1802 2351 L
1801 2350 L
1799 2349 L
1796 2349 L
1794 2350 L
1793 2351 L
1792 2354 L
1792 2356 L
1812 2364 M 1812 2353 L
1813 2350 L
1815 2349 L
1819 2349 L
1821 2350 L
1824 2353 L
1824 2364 M 1824 2349 L
1833 2372 M 1833 2349 L
1862 2368 M 1864 2369 L
1868 2372 L
1868 2349 L
1884 2368 M 1887 2369 L
1890 2372 L
1890 2349 L
1924 2368 M 1927 2369 L
1930 2372 L
1930 2349 L
1945 2372 M 1958 2372 L
1951 2363 L
1954 2363 L
1957 2362 L
1958 2361 L
1959 2358 L
1959 2355 L
1958 2352 L
1955 2350 L
1952 2349 L
1949 2349 L
1945 2350 L
1944 2351 L
1943 2353 L
1968 2364 M 1967 2363 L
1968 2362 L
1969 2363 L
1968 2364 L
1968 2351 M 1967 2350 L
1968 2349 L
1969 2350 L
1968 2351 L
1983 2372 M 1980 2371 L
1978 2368 L
1977 2362 L
1977 2359 L
1978 2353 L
1980 2350 L
1983 2349 L
1986 2349 L
1989 2350 L
1991 2353 L
1992 2359 L
1992 2362 L
1991 2368 L
1989 2371 L
1986 2372 L
1983 2372 L
2004 2372 M 2001 2371 L
2000 2369 L
2000 2367 L
2001 2364 L
2003 2363 L
2008 2362 L
2011 2361 L
2013 2359 L
2014 2356 L
2014 2353 L
2013 2351 L
2012 2350 L
2009 2349 L
2004 2349 L
2001 2350 L
2000 2351 L
1999 2353 L
1999 2356 L
2000 2359 L
2002 2361 L
2005 2362 L
2010 2363 L
2012 2364 L
2013 2367 L
2013 2369 L
2012 2371 L
2009 2372 L
2004 2372 L
2023 2364 M 2022 2363 L
2023 2362 L
2024 2363 L
2023 2364 L
2023 2351 M 2022 2350 L
CS M
2023 2349 L
2024 2350 L
2023 2351 L
2043 2372 M 2032 2356 L
2049 2356 L
2043 2372 M 2043 2349 L
2070 2372 M 2059 2349 L
2054 2372 M 2070 2372 L
2098 2368 M 2100 2369 L
2103 2372 L
2103 2349 L
2131 2364 M 2130 2361 L
2128 2359 L
2124 2358 L
2123 2358 L
2120 2359 L
2118 2361 L
2117 2364 L
2117 2365 L
2118 2369 L
2120 2371 L
2123 2372 L
2124 2372 L
2128 2371 L
2130 2369 L
2131 2364 L
2131 2359 L
2130 2353 L
2128 2350 L
2124 2349 L
2122 2349 L
2119 2350 L
2118 2352 L
2153 2364 M 2152 2361 L
2150 2359 L
2147 2358 L
2146 2358 L
2142 2359 L
2140 2361 L
2139 2364 L
2139 2365 L
2140 2369 L
2142 2371 L
2146 2372 L
2147 2372 L
2150 2371 L
2152 2369 L
2153 2364 L
2153 2359 L
2152 2353 L
2150 2350 L
2147 2349 L
2145 2349 L
2141 2350 L
2140 2352 L
2163 2372 M 2176 2372 L
2169 2363 L
2172 2363 L
2175 2362 L
2176 2361 L
2177 2358 L
2177 2355 L
2176 2352 L
2173 2350 L
2170 2349 L
2167 2349 L
2163 2350 L
2162 2351 L
2161 2353 L
2202 2372 M 2202 2349 L
2202 2372 M 2217 2372 L
2202 2361 M 2211 2361 L
2221 2372 M 2222 2371 L
2223 2372 L
2222 2373 L
2221 2372 L
2222 2364 M 2222 2349 L
2243 2364 M 2243 2346 L
2242 2343 L
2241 2342 L
2239 2341 L
2236 2341 L
2233 2342 L
2243 2361 M 2241 2363 L
2239 2364 L
2236 2364 L
2233 2363 L
2231 2361 L
2230 2358 L
2230 2355 L
2231 2352 L
2233 2350 L
2236 2349 L
2239 2349 L
2241 2350 L
2243 2352 L
2253 2351 M 2252 2350 L
2253 2349 L
2255 2350 L
2253 2351 L
2265 2372 M 2277 2372 L
2270 2363 L
2273 2363 L
2276 2362 L
2277 2361 L
2278 2358 L
2278 2355 L
2277 2352 L
2275 2350 L
2271 2349 L
2268 2349 L
2265 2350 L
2263 2351 L
2262 2353 L
2294 2377 M 2291 2374 L
2289 2371 L
2287 2367 L
2286 2361 L
2286 2356 L
2287 2351 L
2289 2346 L
2291 2343 L
2294 2341 L
2291 2374 M 2289 2370 L
2288 2367 L
2287 2361 L
2287 2356 L
2288 2351 L
2289 2348 L
2291 2343 L
2313 2364 M 2313 2349 L
2313 2361 M 2311 2363 L
2309 2364 L
2306 2364 L
2303 2363 L
2301 2361 L
2300 2358 L
2300 2355 L
2301 2352 L
2303 2350 L
2306 2349 L
2309 2349 L
2311 2350 L
2313 2352 L
2321 2377 M 2323 2374 L
2326 2371 L
2328 2367 L
2329 2361 L
2329 2356 L
2328 2351 L
2326 2346 L
2323 2343 L
2321 2341 L
2323 2374 M 2326 2370 L
2327 2367 L
2328 2361 L
2328 2356 L
2327 2351 L
2326 2348 L
2323 2343 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                       FIG3b.PS
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
510 510 M 1969 510 L
510 510 M 510 578 L
802 510 M 802 544 L
1094 510 M 1094 578 L
1385 510 M 1385 544 L
1677 510 M 1677 578 L
1969 510 M 1969 544 L
478 413 M 507 481 M 497 478 L
491 468 L
488 452 L
488 442 L
491 426 L
497 417 L
507 413 L
513 413 L
523 417 L
529 426 L
533 442 L
533 452 L
529 468 L
523 478 L
513 481 L
507 481 L
500 478 L
497 474 L
494 468 L
491 452 L
491 442 L
494 426 L
497 420 L
500 417 L
507 413 L
513 413 M 520 417 L
523 420 L
526 426 L
529 442 L
529 452 L
526 468 L
523 474 L
520 478 L
513 481 L
981 413 M 1010 481 M 1000 478 L
994 468 L
991 452 L
991 442 L
994 426 L
1000 417 L
1010 413 L
1017 413 L
1026 417 L
1033 426 L
1036 442 L
1036 452 L
1033 468 L
1026 478 L
1017 481 L
1010 481 L
1004 478 L
1000 474 L
997 468 L
994 452 L
994 442 L
997 426 L
1000 420 L
1004 417 L
1010 413 L
1017 413 M 1023 417 L
1026 420 L
1029 426 L
1033 442 L
1033 452 L
1029 468 L
1026 474 L
1023 478 L
1017 481 L
1061 420 M 1058 417 L
1061 413 L
1065 417 L
1061 420 L
1106 481 M 1097 478 L
1090 468 L
1087 452 L
1087 442 L
1090 426 L
1097 417 L
1106 413 L
1113 413 L
1122 417 L
1129 426 L
1132 442 L
1132 452 L
1129 468 L
1122 478 L
1113 481 L
1106 481 L
1100 478 L
1097 474 L
1094 468 L
1090 452 L
1090 442 L
1094 426 L
1097 420 L
1100 417 L
1106 413 L
1113 413 M 1119 417 L
1122 420 L
1126 426 L
1129 442 L
1129 452 L
1126 468 L
1122 474 L
1119 478 L
1113 481 L
1155 468 M 1158 465 L
1155 462 L
1151 465 L
1151 468 L
1155 474 L
1158 478 L
1167 481 L
1180 481 L
1190 478 L
1193 474 L
1196 468 L
1196 462 L
1193 455 L
1183 449 L
1167 442 L
1161 439 L
1155 433 L
1151 423 L
1151 413 L
1180 481 M 1187 478 L
1190 474 L
1193 468 L
1193 462 L
1190 455 L
1180 449 L
1167 442 L
1151 420 M 1155 423 L
1161 423 L
1177 417 L
1187 417 L
1193 420 L
1196 423 L
1161 423 M 1177 413 L
1190 413 L
1193 417 L
1196 423 L
1196 430 L
1565 413 M 1594 481 M 1584 478 L
1577 468 L
1574 452 L
1574 442 L
1577 426 L
1584 417 L
1594 413 L
1600 413 L
1610 417 L
1616 426 L
1619 442 L
1619 452 L
1616 468 L
1610 478 L
1600 481 L
1594 481 L
1587 478 L
1584 474 L
1581 468 L
1577 452 L
1577 442 L
1581 426 L
1584 420 L
1587 417 L
1594 413 L
1600 413 M 1606 417 L
1610 420 L
1613 426 L
1616 442 L
1616 452 L
1613 468 L
1610 474 L
1606 478 L
1600 481 L
1645 420 M 1642 417 L
1645 413 L
1648 417 L
1645 420 L
1690 481 M 1680 478 L
1674 468 L
1671 452 L
1671 442 L
1674 426 L
1680 417 L
1690 413 L
1696 413 L
1706 417 L
1712 426 L
1715 442 L
1715 452 L
1712 468 L
1706 478 L
1696 481 L
1690 481 L
1683 478 L
1680 474 L
1677 468 L
1674 452 L
1674 442 L
1677 426 L
1680 420 L
1683 417 L
1690 413 L
1696 413 M 1703 417 L
1706 420 L
1709 426 L
1712 442 L
1712 452 L
1709 468 L
1706 474 L
1703 478 L
1696 481 L
1764 474 M 1764 413 L
1767 481 M 1767 413 L
1767 481 M 1732 433 L
1783 433 L
1754 413 M 1776 413 L
510 1969 M 1969 1969 L
510 1969 M 510 1900 L
802 1969 M 802 1935 L
1094 1969 M 1094 1900 L
1385 1969 M 1385 1935 L
1677 1969 M 1677 1900 L
1969 1969 M 1969 1935 L
510 510 M 510 1969 L
510 510 M 544 510 L
510 672 M 544 672 L
510 834 M 578 834 L
510 996 M 544 996 L
510 1158 M 544 1158 L
510 1320 M 544 1320 L
510 1483 M 578 1483 L
510 1645 M 544 1645 L
510 1807 M 544 1807 L
510 1969 M 544 1969 L
256 800 M 285 868 M 275 865 L
269 855 L
266 839 L
266 829 L
269 813 L
275 804 L
285 800 L
292 800 L
301 804 L
308 813 L
311 829 L
311 839 L
308 855 L
301 865 L
292 868 L
285 868 L
279 865 L
275 861 L
272 855 L
269 839 L
269 829 L
272 813 L
275 807 L
279 804 L
285 800 L
292 800 M 298 804 L
301 807 L
304 813 L
308 829 L
308 839 L
304 855 L
301 861 L
298 865 L
292 868 L
336 807 M 333 804 L
336 800 L
340 804 L
336 807 L
378 868 M 369 865 L
365 858 L
365 849 L
369 842 L
378 839 L
391 839 L
401 842 L
404 849 L
404 858 L
401 865 L
391 868 L
378 868 L
372 865 L
369 858 L
369 849 L
372 842 L
378 839 L
CS M
391 839 M 397 842 L
401 849 L
401 858 L
397 865 L
391 868 L
378 839 M 369 836 L
365 833 L
362 826 L
362 813 L
365 807 L
369 804 L
378 800 L
391 800 L
401 804 L
404 807 L
407 813 L
407 826 L
404 833 L
401 836 L
391 839 L
378 839 M 372 836 L
369 833 L
365 826 L
365 813 L
369 807 L
372 804 L
378 800 L
391 800 M 397 804 L
401 807 L
404 813 L
404 826 L
401 833 L
397 836 L
391 839 L
442 868 M 433 865 L
430 858 L
430 849 L
433 842 L
442 839 L
455 839 L
465 842 L
468 849 L
468 858 L
465 865 L
455 868 L
442 868 L
436 865 L
433 858 L
433 849 L
436 842 L
442 839 L
455 839 M 462 842 L
465 849 L
465 858 L
462 865 L
455 868 L
442 839 M 433 836 L
430 833 L
426 826 L
426 813 L
430 807 L
433 804 L
442 800 L
455 800 L
465 804 L
468 807 L
471 813 L
471 826 L
468 833 L
465 836 L
455 839 L
442 839 M 436 836 L
433 833 L
430 826 L
430 813 L
433 807 L
436 804 L
442 800 L
455 800 M 462 804 L
465 807 L
468 813 L
468 826 L
465 833 L
462 836 L
455 839 L
256 1449 M 285 1516 M 275 1513 L
269 1503 L
266 1487 L
266 1478 L
269 1462 L
275 1452 L
285 1449 L
292 1449 L
301 1452 L
308 1462 L
311 1478 L
311 1487 L
308 1503 L
301 1513 L
292 1516 L
285 1516 L
279 1513 L
275 1510 L
272 1503 L
269 1487 L
269 1478 L
272 1462 L
275 1455 L
279 1452 L
285 1449 L
292 1449 M 298 1452 L
301 1455 L
304 1462 L
308 1478 L
308 1487 L
304 1503 L
301 1510 L
298 1513 L
292 1516 L
336 1455 M 333 1452 L
336 1449 L
340 1452 L
336 1455 L
404 1494 M 401 1484 L
394 1478 L
385 1475 L
381 1475 L
372 1478 L
365 1484 L
362 1494 L
362 1497 L
365 1507 L
372 1513 L
381 1516 L
388 1516 L
397 1513 L
404 1507 L
407 1497 L
407 1478 L
404 1465 L
401 1458 L
394 1452 L
385 1449 L
375 1449 L
369 1452 L
365 1458 L
365 1462 L
369 1465 L
372 1462 L
369 1458 L
381 1475 M 375 1478 L
369 1484 L
365 1494 L
365 1497 L
369 1507 L
375 1513 L
381 1516 L
388 1516 M 394 1513 L
401 1507 L
404 1497 L
404 1478 L
401 1465 L
397 1458 L
391 1452 L
385 1449 L
430 1503 M 433 1500 L
430 1497 L
426 1500 L
426 1503 L
430 1510 L
433 1513 L
442 1516 L
455 1516 L
465 1513 L
468 1510 L
471 1503 L
471 1497 L
468 1491 L
458 1484 L
442 1478 L
436 1475 L
430 1468 L
426 1458 L
426 1449 L
455 1516 M 462 1513 L
465 1510 L
468 1503 L
468 1497 L
465 1491 L
455 1484 L
442 1478 L
426 1455 M 430 1458 L
436 1458 L
452 1452 L
462 1452 L
468 1455 L
471 1458 L
436 1458 M 452 1449 L
465 1449 L
468 1452 L
471 1458 L
471 1465 L
1969 510 M 1969 1969 L
1969 510 M 1935 510 L
1969 672 M 1935 672 L
1969 834 M 1900 834 L
1969 996 M 1935 996 L
1969 1158 M 1935 1158 L
1969 1320 M 1935 1320 L
1969 1483 M 1900 1483 L
1969 1645 M 1935 1645 L
1969 1807 M 1935 1807 L
1969 1969 M 1935 1969 L
CS [] 0 setdash M
948 1596 M CS [] 0 setdash M
869 1556 M 904 1636 M 898 1630 L
891 1620 L
885 1607 L
882 1591 L
882 1578 L
885 1562 L
891 1549 L
898 1540 L
904 1533 L
898 1630 M 891 1617 L
888 1607 L
885 1591 L
885 1578 L
888 1562 L
891 1553 L
898 1540 L
930 1623 M 930 1556 L
933 1623 M 933 1556 L
933 1591 M 940 1598 L
946 1601 L
952 1601 L
962 1598 L
968 1591 L
972 1582 L
972 1575 L
968 1565 L
962 1559 L
952 1556 L
946 1556 L
940 1559 L
933 1565 L
952 1601 M 959 1598 L
965 1591 L
968 1582 L
968 1575 L
965 1565 L
959 1559 L
952 1556 L
920 1623 M 933 1623 L
991 1636 M 997 1630 L
1004 1620 L
1010 1607 L
1013 1591 L
1013 1578 L
1010 1562 L
1004 1549 L
997 1540 L
991 1533 L
997 1630 M 1004 1617 L
1007 1607 L
1010 1591 L
1010 1578 L
1007 1562 L
1004 1553 L
997 1540 L
CS [] 0 setdash M
CS [] 0 setdash M
1135 288 M 1175 372 M 1143 288 L
1175 372 M 1207 288 L
1175 360 M 1203 288 L
1147 292 M 1203 292 L
1143 288 M 1207 288 L
1259 340 M 1247 288 L
1259 340 M 1251 288 L
1223 332 M 1231 340 L
1243 344 L
1288 344 L
1223 332 M 1231 336 L
1243 340 L
1288 340 L
1305 367 M 1308 365 L
1305 363 L
1303 365 L
1303 367 L
1305 372 L
1308 375 L
1315 377 L
1324 377 L
1332 375 L
1334 372 L
1337 367 L
1337 363 L
1334 358 L
1327 353 L
1315 348 L
1310 346 L
1305 341 L
1303 334 L
1303 327 L
CS M
1324 377 M 1329 375 L
1332 372 L
1334 367 L
1334 363 L
1332 358 L
1324 353 L
1315 348 L
1303 331 M 1305 334 L
1310 334 L
1322 329 L
1329 329 L
1334 331 L
1337 334 L
1310 334 M 1322 327 L
1332 327 L
1334 329 L
1337 334 L
1337 339 L
CS [] 0 setdash M
CS [] 0 setdash M
220 1199 M 136 1263 M 220 1211 L
136 1268 M 220 1215 L
136 1215 M 160 1211 L
136 1211 L
136 1268 L
220 1211 M 220 1268 L
196 1268 L
220 1263 L
CS [] 0 setdash M
CS [] 0 setdash M
805 1752 M 810 1753 L
815 1757 L
818 1762 L
820 1767 L
820 1773 L
818 1779 L
815 1783 L
810 1787 L
805 1789 L
799 1789 L
793 1787 L
789 1783 L
785 1779 L
783 1773 L
783 1767 L
785 1762 L
789 1757 L
793 1753 L
799 1752 L
805 1752 L
1680 1873 M 1686 1875 L
1690 1879 L
1694 1883 L
1695 1889 L
1695 1895 L
1694 1900 L
1690 1905 L
1686 1909 L
1680 1910 L
1674 1910 L
1669 1909 L
1664 1905 L
1660 1900 L
1659 1895 L
1659 1889 L
1660 1883 L
1664 1879 L
1669 1875 L
1674 1873 L
1680 1873 L
586 1716 M 591 1718 L
596 1721 L
600 1726 L
601 1731 L
601 1737 L
600 1743 L
596 1748 L
591 1751 L
586 1753 L
580 1753 L
574 1751 L
570 1748 L
566 1743 L
565 1737 L
565 1731 L
566 1726 L
570 1721 L
574 1718 L
580 1716 L
586 1716 L
1169 1780 M 1175 1782 L
1180 1785 L
1183 1790 L
1185 1795 L
1185 1801 L
1183 1807 L
1180 1812 L
1175 1815 L
1169 1817 L
1164 1817 L
1158 1815 L
1153 1812 L
1150 1807 L
1148 1801 L
1148 1795 L
1150 1790 L
1153 1785 L
1158 1782 L
1164 1780 L
1169 1780 L
700 1694 M 705 1695 L
710 1699 L
713 1703 L
715 1709 L
715 1715 L
713 1720 L
710 1725 L
705 1729 L
700 1730 L
694 1730 L
688 1729 L
683 1725 L
680 1720 L
678 1715 L
678 1709 L
680 1703 L
683 1699 L
688 1695 L
694 1694 L
700 1694 L
802 1770 M 802 1809 L
820 1809 M 783 1809 L
820 1809 L
1677 1892 M 1677 1938 L
1696 1938 M 1658 1938 L
1696 1938 L
583 1734 M 583 1769 L
602 1769 M 564 1769 L
602 1769 L
1166 1798 M 1166 1843 L
1185 1843 M 1148 1843 L
1185 1843 L
697 1712 M 697 1747 L
715 1747 M 678 1747 L
715 1747 L
802 1770 M 802 1731 L
820 1731 M 783 1731 L
820 1731 L
1677 1892 M 1677 1846 L
1696 1846 M 1658 1846 L
1696 1846 L
583 1734 M 583 1700 L
602 1700 M 564 1699 L
602 1700 L
1166 1798 M 1166 1754 L
1185 1754 M 1148 1754 L
1185 1754 L
697 1712 M 697 1677 L
715 1677 M 678 1677 L
715 1677 L
510 1709 M 802 1753 L
1093 1798 L
1385 1842 L
1677 1887 L
1969 1931 L
700 1264 M 705 1266 L
710 1269 L
713 1274 L
715 1280 L
715 1285 L
713 1291 L
710 1296 L
705 1299 L
700 1301 L
694 1301 L
688 1299 L
683 1296 L
680 1291 L
678 1285 L
678 1280 L
680 1274 L
683 1269 L
688 1266 L
694 1264 L
700 1264 L
805 1278 M 810 1280 L
815 1283 L
818 1288 L
820 1294 L
820 1300 L
818 1305 L
815 1310 L
810 1313 L
805 1315 L
799 1315 L
793 1313 L
789 1310 L
785 1305 L
783 1300 L
783 1294 L
785 1288 L
789 1283 L
793 1280 L
799 1278 L
805 1278 L
1169 1358 M 1175 1360 L
1180 1363 L
1183 1368 L
1185 1374 L
1185 1380 L
1183 1385 L
1180 1390 L
1175 1393 L
1169 1395 L
1164 1395 L
1158 1393 L
1153 1390 L
1150 1385 L
1148 1380 L
1148 1374 L
1150 1368 L
1153 1363 L
1158 1360 L
1164 1358 L
1169 1358 L
1680 1509 M 1686 1511 L
1690 1515 L
1694 1519 L
1695 1525 L
1695 1531 L
1694 1536 L
1690 1541 L
1686 1545 L
1680 1546 L
1674 1546 L
1669 1545 L
1664 1541 L
1660 1536 L
1659 1531 L
1659 1525 L
1660 1519 L
1664 1515 L
1669 1511 L
1674 1509 L
1680 1509 L
697 1283 M 697 1336 L
715 1336 M 678 1336 L
715 1336 L
802 1297 M 802 1352 L
820 1352 M 783 1352 L
820 1352 L
1166 1377 M 1166 1421 L
1185 1421 M 1148 1421 L
1185 1421 L
1677 1528 M 1677 1575 L
1696 1575 M 1658 1575 L
1696 1575 L
697 1283 M 697 1229 L
715 1229 M 678 1229 L
715 1229 L
802 1297 M 802 1241 L
820 1241 M 783 1241 L
820 1241 L
1166 1377 M 1166 1332 L
1185 1332 M 1148 1332 L
1185 1332 L
1677 1528 M 1677 1481 L
1696 1481 M 1658 1480 L
1696 1481 L
510 1225 M 802 1299 L
1093 1373 L
1385 1447 L
1677 1521 L
1969 1594 L
1680 1256 M 1686 1258 L
1690 1261 L
1694 1266 L
1695 1271 L
1695 1277 L
1694 1283 L
1690 1287 L
1686 1291 L
1680 1293 L
1674 1293 L
1669 1291 L
1664 1287 L
1660 1283 L
1659 1277 L
1659 1271 L
1660 1266 L
1664 1261 L
1669 1258 L
1674 1256 L
1680 1256 L
1169 980 M 1175 982 L
1180 985 L
1183 990 L
1185 996 L
1185 1002 L
1183 1007 L
1180 1012 L
1175 1015 L
1169 1017 L
1164 1017 L
CS M
1158 1015 L
1153 1012 L
1150 1007 L
1148 1002 L
1148 996 L
1150 990 L
1153 985 L
1158 982 L
1164 980 L
1169 980 L
805 955 M 810 957 L
815 960 L
818 965 L
820 971 L
820 976 L
818 982 L
815 987 L
810 990 L
805 992 L
799 992 L
793 990 L
789 987 L
785 982 L
783 976 L
783 971 L
785 965 L
789 960 L
793 957 L
799 955 L
805 955 L
1677 1274 M 1677 1364 L
1696 1364 M 1658 1364 L
1696 1364 L
1166 999 M 1166 1097 L
1185 1097 M 1148 1097 L
1185 1097 L
802 974 M 802 1051 L
820 1051 M 783 1051 L
820 1051 L
1677 1274 M 1677 1185 L
1696 1185 M 1658 1185 L
1696 1185 L
1166 999 M 1166 900 L
1185 900 M 1148 900 L
1185 900 L
802 974 M 802 896 L
820 896 M 783 896 L
820 896 L
510 831 M 802 935 L
1093 1039 L
1385 1143 L
1677 1247 L
1969 1351 L
1444 753 M CS [] 0 setdash M
1352 719 M 1368 787 M 1368 719 L
1371 787 M 1371 719 L
1359 787 M 1371 787 L
1359 719 M 1381 719 L
1400 758 M 1458 758 L
1400 739 M 1458 739 L
1522 764 M 1519 755 L
1513 748 L
1503 745 L
1500 745 L
1490 748 L
1484 755 L
1480 764 L
1480 768 L
1484 777 L
1490 784 L
1500 787 L
1506 787 L
1516 784 L
1522 777 L
1525 768 L
1525 748 L
1522 736 L
1519 729 L
1513 723 L
1503 719 L
1493 719 L
1487 723 L
1484 729 L
1484 732 L
1487 736 L
1490 732 L
1487 729 L
1500 745 M 1493 748 L
1487 755 L
1484 764 L
1484 768 L
1487 777 L
1493 784 L
1500 787 L
1506 787 M 1513 784 L
1519 777 L
1522 768 L
1522 748 L
1519 736 L
1516 729 L
1509 723 L
1503 719 L
CS [] 0 setdash M
1444 1037 M CS [] 0 setdash M
1352 1003 M 1368 1071 M 1368 1003 L
1371 1071 M 1371 1003 L
1359 1071 M 1371 1071 L
1359 1003 M 1381 1003 L
1400 1042 M 1458 1042 L
1400 1022 M 1458 1022 L
1480 1071 M 1480 1051 L
1480 1058 M 1484 1064 L
1490 1071 L
1497 1071 L
1513 1061 L
1519 1061 L
1522 1064 L
1525 1071 L
1484 1064 M 1490 1067 L
1497 1067 L
1513 1061 L
1525 1071 M 1525 1061 L
1522 1051 L
1509 1035 L
1506 1029 L
1503 1019 L
1503 1003 L
1522 1051 M 1506 1035 L
1503 1029 L
1500 1019 L
1500 1003 L
CS [] 0 setdash M
1444 1361 M CS [] 0 setdash M
1352 1327 M 1368 1395 M 1368 1327 L
1371 1395 M 1371 1327 L
1359 1395 M 1371 1395 L
1359 1327 M 1381 1327 L
1400 1366 M 1458 1366 L
1400 1347 M 1458 1347 L
1487 1395 M 1480 1363 L
1487 1369 L
1497 1372 L
1506 1372 L
1516 1369 L
1522 1363 L
1525 1353 L
1525 1347 L
1522 1337 L
1516 1330 L
1506 1327 L
1497 1327 L
1487 1330 L
1484 1334 L
1480 1340 L
1480 1343 L
1484 1347 L
1487 1343 L
1484 1340 L
1506 1372 M 1513 1369 L
1519 1363 L
1522 1353 L
1522 1347 L
1519 1337 L
1513 1330 L
1506 1327 L
1487 1395 M 1519 1395 L
1487 1391 M 1503 1391 L
1519 1395 L
CS [] 0 setdash M
1444 1758 M CS [] 0 setdash M
1352 1724 M 1368 1792 M 1368 1724 L
1371 1792 M 1371 1724 L
1359 1792 M 1371 1792 L
1359 1724 M 1381 1724 L
1400 1763 M 1458 1763 L
1400 1744 M 1458 1744 L
1484 1779 M 1487 1776 L
1484 1773 L
1480 1776 L
1480 1779 L
1484 1785 L
1487 1789 L
1497 1792 L
1509 1792 L
1519 1789 L
1522 1782 L
1522 1773 L
1519 1766 L
1509 1763 L
1500 1763 L
1509 1792 M 1516 1789 L
1519 1782 L
1519 1773 L
1516 1766 L
1509 1763 L
1516 1760 L
1522 1753 L
1525 1747 L
1525 1737 L
1522 1731 L
1519 1728 L
1509 1724 L
1497 1724 L
1487 1728 L
1484 1731 L
1480 1737 L
1480 1740 L
1484 1744 L
1487 1740 L
1484 1737 L
1519 1756 M 1522 1747 L
1522 1737 L
1519 1731 L
1516 1728 L
1509 1724 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
510 526 M 802 640 L
1093 753 L
1385 867 L
1677 980 L
1969 1094 L
CS [] 0 setdash M
1680 962 M 1686 964 L
1690 967 L
1694 972 L
1695 977 L
1695 983 L
1694 989 L
1690 994 L
1686 997 L
1680 999 L
1674 999 L
1669 997 L
1664 994 L
1660 989 L
1659 983 L
1659 977 L
1660 972 L
1664 967 L
1669 964 L
1674 962 L
1680 962 L
1677 980 M 1677 1067 L
1696 1067 M 1658 1067 L
1696 1067 L
1677 980 M 1677 894 L
1696 894 M 1658 894 L
1696 894 L
364 1705 M 510 1705 L
417 1723 L
496 1705 L
417 1686 L
510 1705 L
364 1303 M 510 1303 L
417 1321 L
496 1303 L
417 1284 L
510 1303 L
364 1035 M 510 1035 L
417 1054 L
496 1035 L
417 1016 L
510 1035 L
656 836 M 510 836 L
603 817 L
524 836 L
603 855 L
510 836 L
2333 2363 M CS [] 0 setdash M
1304 2349 M 1308 2372 M 1308 2349 L
1308 2372 M 1323 2372 L
1308 2361 M 1317 2361 L
1327 2372 M 1328 2371 L
1330 2372 L
1328 2373 L
1327 2372 L
1328 2364 M 1328 2349 L
1337 2372 M 1337 2349 L
1345 2358 M 1358 2358 L
1358 2360 L
1357 2362 L
1356 2363 L
1354 2364 L
1351 2364 L
1348 2363 L
1346 2361 L
1345 2358 L
1345 2355 L
1346 2352 L
1348 2350 L
1351 2349 L
1354 2349 L
1356 2350 L
1358 2352 L
1367 2364 M 1366 2363 L
1367 2362 L
1368 2363 L
1367 2364 L
1367 2351 M 1366 2350 L
1367 2349 L
1368 2350 L
1367 2351 L
1393 2364 M 1400 2349 L
1406 2364 M 1400 2349 L
1425 2364 M 1425 2349 L
1425 2361 M 1423 2363 L
1421 2364 L
1417 2364 L
1415 2363 L
1413 2361 L
CS M
1412 2358 L
1412 2355 L
1413 2352 L
1415 2350 L
1417 2349 L
1421 2349 L
1423 2350 L
1425 2352 L
1434 2364 M 1434 2349 L
1434 2358 M 1435 2361 L
1437 2363 L
1440 2364 L
1443 2364 L
1461 2372 M 1461 2349 L
1461 2361 M 1458 2363 L
1456 2364 L
1453 2364 L
1451 2363 L
1448 2361 L
1447 2358 L
1447 2355 L
1448 2352 L
1451 2350 L
1453 2349 L
1456 2349 L
1458 2350 L
1461 2352 L
1471 2372 M 1471 2353 L
1472 2350 L
1474 2349 L
1476 2349 L
1467 2364 M 1475 2364 L
1496 2364 M 1495 2361 L
1493 2359 L
1490 2358 L
1489 2358 L
1485 2359 L
1483 2361 L
1482 2364 L
1482 2365 L
1483 2369 L
1485 2371 L
1489 2372 L
1490 2372 L
1493 2371 L
1495 2369 L
1496 2364 L
1496 2359 L
1495 2353 L
1493 2350 L
1490 2349 L
1487 2349 L
1484 2350 L
1483 2352 L
1506 2351 M 1505 2350 L
1506 2349 L
1507 2350 L
1506 2351 L
1529 2372 M 1529 2349 L
1529 2361 M 1526 2363 L
1524 2364 L
1521 2364 L
1518 2363 L
1516 2361 L
1515 2358 L
1515 2355 L
1516 2352 L
1518 2350 L
1521 2349 L
1524 2349 L
1526 2350 L
1529 2352 L
1550 2364 M 1550 2349 L
1550 2361 M 1547 2363 L
1545 2364 L
1542 2364 L
1540 2363 L
1537 2361 L
1536 2358 L
1536 2355 L
1537 2352 L
1540 2350 L
1542 2349 L
1545 2349 L
1547 2350 L
1550 2352 L
1560 2372 M 1560 2353 L
1561 2350 L
1563 2349 L
1565 2349 L
1556 2364 M 1564 2364 L
1589 2372 M 1604 2349 L
1604 2372 M 1589 2349 L
1613 2364 M 1612 2363 L
1613 2362 L
1614 2363 L
1613 2364 L
1613 2351 M 1612 2350 L
1613 2349 L
1614 2350 L
1613 2351 L
1642 2351 M 1641 2350 L
1642 2349 L
1643 2350 L
1642 2351 L
1666 2372 M 1675 2361 L
1675 2349 L
1684 2372 M 1675 2361 L
1691 2364 M 1690 2363 L
1691 2362 L
1692 2363 L
1691 2364 L
1691 2351 M 1690 2350 L
1691 2349 L
1692 2350 L
1691 2351 L
1720 2351 M 1719 2350 L
1720 2349 L
1721 2350 L
1720 2351 L
1766 2364 M 1765 2363 L
1766 2362 L
1767 2363 L
1766 2364 L
1766 2351 M 1765 2350 L
1766 2349 L
1767 2350 L
1766 2351 L
1803 2372 M 1803 2354 L
1802 2351 L
1801 2350 L
1799 2349 L
1796 2349 L
1794 2350 L
1793 2351 L
1792 2354 L
1792 2356 L
1812 2364 M 1812 2353 L
1813 2350 L
1815 2349 L
1819 2349 L
1821 2350 L
1824 2353 L
1824 2364 M 1824 2349 L
1833 2372 M 1833 2349 L
1862 2368 M 1864 2369 L
1868 2372 L
1868 2349 L
1884 2368 M 1887 2369 L
1890 2372 L
1890 2349 L
1924 2368 M 1927 2369 L
1930 2372 L
1930 2349 L
1944 2367 M 1944 2368 L
1945 2370 L
1947 2371 L
1949 2372 L
1953 2372 L
1955 2371 L
1957 2370 L
1958 2368 L
1958 2365 L
1957 2363 L
1954 2360 L
1943 2349 L
1959 2349 L
1968 2364 M 1967 2363 L
1968 2362 L
1969 2363 L
1968 2364 L
1968 2351 M 1967 2350 L
1968 2349 L
1969 2350 L
1968 2351 L
1988 2372 M 1977 2356 L
1993 2356 L
1988 2372 M 1988 2349 L
2001 2372 M 2013 2372 L
2007 2363 L
2010 2363 L
2012 2362 L
2013 2361 L
2014 2358 L
2014 2355 L
2013 2352 L
2011 2350 L
2008 2349 L
2004 2349 L
2001 2350 L
2000 2351 L
1999 2353 L
2023 2364 M 2022 2363 L
2023 2362 L
2024 2363 L
2023 2364 L
2023 2351 M 2022 2350 L
2023 2349 L
2024 2350 L
2023 2351 L
2033 2367 M 2033 2368 L
2034 2370 L
2035 2371 L
2038 2372 L
2042 2372 L
2044 2371 L
2046 2370 L
2047 2368 L
2047 2365 L
2046 2363 L
2043 2360 L
2032 2349 L
2048 2349 L
2061 2372 M 2058 2371 L
2056 2368 L
2054 2362 L
2054 2359 L
2056 2353 L
2058 2350 L
2061 2349 L
2063 2349 L
2067 2350 L
2069 2353 L
2070 2359 L
2070 2362 L
2069 2368 L
2067 2371 L
2063 2372 L
2061 2372 L
2098 2368 M 2100 2369 L
2103 2372 L
2103 2349 L
2131 2364 M 2130 2361 L
2128 2359 L
2124 2358 L
2123 2358 L
2120 2359 L
2118 2361 L
2117 2364 L
2117 2365 L
2118 2369 L
2120 2371 L
2123 2372 L
2124 2372 L
2128 2371 L
2130 2369 L
2131 2364 L
2131 2359 L
2130 2353 L
2128 2350 L
2124 2349 L
2122 2349 L
2119 2350 L
2118 2352 L
2153 2364 M 2152 2361 L
2150 2359 L
2147 2358 L
2146 2358 L
2142 2359 L
2140 2361 L
2139 2364 L
2139 2365 L
2140 2369 L
2142 2371 L
2146 2372 L
2147 2372 L
2150 2371 L
2152 2369 L
2153 2364 L
2153 2359 L
2152 2353 L
2150 2350 L
2147 2349 L
2145 2349 L
2141 2350 L
2140 2352 L
2163 2372 M 2176 2372 L
2169 2363 L
2172 2363 L
2175 2362 L
2176 2361 L
2177 2358 L
2177 2355 L
2176 2352 L
2173 2350 L
2170 2349 L
2167 2349 L
2163 2350 L
2162 2351 L
2161 2353 L
2202 2372 M 2202 2349 L
2202 2372 M 2217 2372 L
2202 2361 M 2211 2361 L
2221 2372 M 2222 2371 L
2223 2372 L
2222 2373 L
2221 2372 L
2222 2364 M 2222 2349 L
2243 2364 M 2243 2346 L
2242 2343 L
CS M
2241 2342 L
2239 2341 L
2236 2341 L
2233 2342 L
2243 2361 M 2241 2363 L
2239 2364 L
2236 2364 L
2233 2363 L
2231 2361 L
2230 2358 L
2230 2355 L
2231 2352 L
2233 2350 L
2236 2349 L
2239 2349 L
2241 2350 L
2243 2352 L
2253 2351 M 2252 2350 L
2253 2349 L
2255 2350 L
2253 2351 L
2265 2372 M 2277 2372 L
2270 2363 L
2273 2363 L
2276 2362 L
2277 2361 L
2278 2358 L
2278 2355 L
2277 2352 L
2275 2350 L
2271 2349 L
2268 2349 L
2265 2350 L
2263 2351 L
2262 2353 L
2294 2377 M 2291 2374 L
2289 2371 L
2287 2367 L
2286 2361 L
2286 2356 L
2287 2351 L
2289 2346 L
2291 2343 L
2294 2341 L
2291 2374 M 2289 2370 L
2288 2367 L
2287 2361 L
2287 2356 L
2288 2351 L
2289 2348 L
2291 2343 L
2301 2372 M 2301 2349 L
2301 2361 M 2303 2363 L
2306 2364 L
2309 2364 L
2311 2363 L
2313 2361 L
2315 2358 L
2315 2355 L
2313 2352 L
2311 2350 L
2309 2349 L
2306 2349 L
2303 2350 L
2301 2352 L
2321 2377 M 2323 2374 L
2326 2371 L
2328 2367 L
2329 2361 L
2329 2356 L
2328 2351 L
2326 2346 L
2323 2343 L
2321 2341 L
2323 2374 M 2326 2370 L
2327 2367 L
2328 2361 L
2328 2356 L
2327 2351 L
2326 2348 L
2323 2343 L
CS [] 0 setdash M
stroke
grestore
showpage
end
